Trainable at Depth, Solvable at Small Size: What the Loss Surface of a Polynomial Activation Dictates for Designing, Initializing and Training Networks

What makes a deep network train, and what shape is its loss surface? We answer both with one construction at two scales: a polynomial activation f (z) = z + {\lambda}z 3 , clamped and projected onto the unit sphere, plus an unnormalized identity path. As a deep stack it trains to one hundred layers on MNIST with no normalization machinery; as a small model its square loss is a polynomial system we solve exactly. The small scale explains the large one: it prescribes how to design, initialize and train the stack.

==> (inline-0) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612810in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.055174in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.055174in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{0.612810in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{0.612810in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924230in}{0.547775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924230in,y=0.450553in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333992in}{0.547775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333992in,y=0.450553in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743755in}{0.547775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743755in,y=0.450553in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333992in,y=0.308578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont shared weight \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612810in}{0.622043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373419in, y=0.588286in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612810in}{0.919116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373419in, y=0.885358in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612810in}{1.216189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373419in, y=1.182431in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612810in}{1.513261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373419in, y=1.479504in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612810in}{1.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373419in, y=1.776576in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612810in}{2.107407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373419in, y=2.073649in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317863in,y=1.364725in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont square loss \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612810in}{0.547775in}}{\pgfqpoint{1.442364in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.223529,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678372in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{0.695855in}{0.693932in}}%
\pgfpathlineto{\pgfqpoint{0.713338in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{0.730822in}{0.633878in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{0.765788in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{0.800754in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.818238in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{0.720868in}}%
\pgfpathlineto{\pgfqpoint{0.853204in}{0.764120in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{0.888170in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{0.923137in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{0.940620in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.187042in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{1.255976in}}%
\pgfpathlineto{\pgfqpoint{1.010553in}{1.325113in}}%
\pgfpathlineto{\pgfqpoint{1.028036in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{1.045519in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{1.063002in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.080486in}{1.592846in}}%
\pgfpathlineto{\pgfqpoint{1.097969in}{1.655133in}}%
\pgfpathlineto{\pgfqpoint{1.115452in}{1.714690in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{1.771134in}}%
\pgfpathlineto{\pgfqpoint{1.150418in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{1.185385in}{1.918405in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{1.959162in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{1.995338in}}%
\pgfpathlineto{\pgfqpoint{1.237834in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{1.255318in}{2.053150in}}%
\pgfpathlineto{\pgfqpoint{1.272801in}{2.074465in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{1.325250in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{1.342734in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{1.360217in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{1.377700in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{2.074465in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{2.053150in}}%
\pgfpathlineto{\pgfqpoint{1.430150in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{1.447633in}{1.995338in}}%
\pgfpathlineto{\pgfqpoint{1.465116in}{1.959162in}}%
\pgfpathlineto{\pgfqpoint{1.482599in}{1.918405in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{1.535049in}{1.771134in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{1.714690in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.655133in}}%
\pgfpathlineto{\pgfqpoint{1.587498in}{1.592846in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.622465in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{1.657431in}{1.325113in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{1.255976in}}%
\pgfpathlineto{\pgfqpoint{1.692398in}{1.187042in}}%
\pgfpathlineto{\pgfqpoint{1.709881in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{1.727364in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{1.744847in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{1.762330in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{1.779814in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{1.797297in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{1.814780in}{0.764120in}}%
\pgfpathlineto{\pgfqpoint{1.832263in}{0.720868in}}%
\pgfpathlineto{\pgfqpoint{1.849746in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{1.884713in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{1.919679in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{1.937162in}{0.633878in}}%
\pgfpathlineto{\pgfqpoint{1.954646in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{1.972129in}{0.693932in}}%
\pgfpathlineto{\pgfqpoint{1.989612in}{0.745410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612810in}{0.547775in}}{\pgfqpoint{1.442364in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.305882,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755937in}{0.622043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612810in}{0.547775in}}{\pgfqpoint{1.442364in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.305882,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333992in}{2.107407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612810in}{0.547775in}}{\pgfqpoint{1.442364in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.498039,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912047in}{0.622043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612810in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{0.612810in}{2.181675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055174in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.055174in}{2.181675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612810in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.055174in}{0.547775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612810in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.055174in}{2.181675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533714in,y=0.733154in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389548in,y=2.218518in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967603in,y=0.733154in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333992in,y=2.265008in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle d=1\): slice \(\displaystyle w_1=v_1=t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.656702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.711165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.765628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.820092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.874555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.929018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{0.983482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.037945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.092408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.146872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.201335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.255798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.310262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.419188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.473652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.528115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.582578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.637042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.691505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.745968in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.745968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.800432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.854895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.909358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.963822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.018285in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.018285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.072748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857578in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.857578in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897484in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937389in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977295in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.017201in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.057107in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097013in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.097013in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136918in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176824in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216730in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.216730in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256636in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296542in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.296542in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336447in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376353in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.376353in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416259in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456165in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496071in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535976in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575882in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615788in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655694in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695600in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.695600in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735505in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815317in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.815317in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855223in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895129in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935034in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.935034in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974940in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{2.127212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042142in}{0.547775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042142in,y=0.450553in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416259in}{0.547775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416259in,y=0.450553in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790376in}{0.547775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790376in,y=0.450553in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416259in,y=0.308578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817672in}{0.683933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491475in, y=0.650176in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817672in}{1.024329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491475in, y=0.990572in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817672in}{1.364725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578281in, y=1.330967in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817672in}{1.705121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578281in, y=1.671363in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817672in}{2.045517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578281in, y=2.011759in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435919in,y=1.364725in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle w_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059441in}{-0.050564in}}{\pgfqpoint{0.059441in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.014032in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{-0.059441in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{-0.022704in}{-0.007377in}}%
\pgfpathlineto{\pgfqpoint{-0.036737in}{-0.050564in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023873in}}%
\pgfpathlineto{\pgfqpoint{0.036737in}{-0.050564in}}%
\pgfpathlineto{\pgfqpoint{0.022704in}{-0.007377in}}%
\pgfpathlineto{\pgfqpoint{0.059441in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{0.014032in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416259in}{1.364725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817672in}{0.547775in}}{\pgfqpoint{1.197174in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{1.364725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.817672in}{2.181675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014846in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.181675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{0.547775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817672in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.181675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.321569,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865559in,y=2.018285in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \inf\,L=0.592\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416259in,y=2.265008in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle d=2\): one unit, two samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022600in}{0.643530in}}%
\pgfpathlineto{\pgfqpoint{6.464964in}{0.643530in}}%
\pgfpathlineto{\pgfqpoint{6.464964in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{5.022600in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{5.022600in}{0.643530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131508in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{5.607824in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{5.601203in}{1.974229in}}%
\pgfpathlineto{\pgfqpoint{5.102093in}{1.610001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607824in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{6.372141in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{6.399417in}{1.771905in}}%
\pgfpathlineto{\pgfqpoint{5.601203in}{1.974229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131508in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{5.941722in}{0.734556in}}%
\pgfpathlineto{\pgfqpoint{6.372141in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{5.607824in}{1.398429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131508in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{5.941722in}{0.734556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237056in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{5.707775in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{5.705396in}{1.947819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525935in}{0.870351in}}%
\pgfpathlineto{\pgfqpoint{5.980751in}{1.290033in}}%
\pgfpathlineto{\pgfqpoint{5.990248in}{1.875617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826109in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{6.263489in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.800718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241156in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{0.957634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529903in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{5.517982in}{0.863013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829931in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{5.818447in}{0.764686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372141in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{5.941722in}{0.734556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213992in}{1.691660in}}%
\pgfpathlineto{\pgfqpoint{5.237982in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{6.038266in}{0.833634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362750in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{5.379810in}{1.207303in}}%
\pgfpathlineto{\pgfqpoint{6.166572in}{0.965308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504002in}{1.903296in}}%
\pgfpathlineto{\pgfqpoint{5.514779in}{1.320436in}}%
\pgfpathlineto{\pgfqpoint{6.288359in}{1.090291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031527in}{0.835780in}}%
\pgfpathlineto{\pgfqpoint{6.051762in}{0.829338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159955in}{0.967343in}}%
\pgfpathlineto{\pgfqpoint{6.179822in}{0.961232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281861in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{6.301371in}{1.086420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372141in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{6.399417in}{1.771905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373815in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{5.607417in}{1.433842in}}%
\pgfpathlineto{\pgfqpoint{5.129706in}{1.036606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397608in}{1.732416in}}%
\pgfpathlineto{\pgfqpoint{5.601641in}{1.936130in}}%
\pgfpathlineto{\pgfqpoint{5.104046in}{1.569441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367382in}{1.214688in}}%
\pgfpathlineto{\pgfqpoint{6.386696in}{1.209118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390915in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{6.411012in}{1.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028021in}{-0.023836in}}{\pgfqpoint{0.028021in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.006615in}{0.009105in}}%
\pgfpathlineto{\pgfqpoint{-0.028021in}{0.009105in}}%
\pgfpathlineto{\pgfqpoint{-0.010703in}{-0.003478in}}%
\pgfpathlineto{\pgfqpoint{-0.017318in}{-0.023836in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011254in}}%
\pgfpathlineto{\pgfqpoint{0.017318in}{-0.023836in}}%
\pgfpathlineto{\pgfqpoint{0.010703in}{-0.003478in}}%
\pgfpathlineto{\pgfqpoint{0.028021in}{0.009105in}}%
\pgfpathlineto{\pgfqpoint{0.006615in}{0.009105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653017in}{1.217421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268099in,y=0.974511in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556739in,y=0.881684in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856631in,y=0.785240in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556739in,y=0.756684in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.054911in,y=0.847124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.184537in,y=0.977304in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.307581in,y=1.100873in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142871in,y=0.838415in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.432577in,y=1.457221in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \log_{10} L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743782in,y=2.169228in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle d=3\): residual, \(\displaystyle v=-2.067\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763273in}{1.467014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848618in}{1.438196in}}%
\pgfpathlineto{\pgfqpoint{5.856689in}{1.469750in}}%
\pgfpathlineto{\pgfqpoint{5.864727in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{5.872738in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{5.885360in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{5.900527in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{5.915421in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{5.907605in}{1.548908in}}%
\pgfpathlineto{\pgfqpoint{5.899757in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{5.891877in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{5.877229in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{5.862212in}{1.375571in}}%
\pgfpathlineto{\pgfqpoint{5.848618in}{1.438196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807214in}{1.612131in}}%
\pgfpathlineto{\pgfqpoint{5.815283in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{5.823334in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{5.831365in}{1.654255in}}%
\pgfpathlineto{\pgfqpoint{5.845299in}{1.623586in}}%
\pgfpathlineto{\pgfqpoint{5.859134in}{1.582877in}}%
\pgfpathlineto{\pgfqpoint{5.872738in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{5.864727in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{5.856689in}{1.469750in}}%
\pgfpathlineto{\pgfqpoint{5.848618in}{1.438196in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{1.527871in}}%
\pgfpathlineto{\pgfqpoint{5.821199in}{1.577187in}}%
\pgfpathlineto{\pgfqpoint{5.807214in}{1.612131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782906in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{5.791025in}{1.580547in}}%
\pgfpathlineto{\pgfqpoint{5.799128in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{5.807214in}{1.612131in}}%
\pgfpathlineto{\pgfqpoint{5.821199in}{1.577187in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{1.527871in}}%
\pgfpathlineto{\pgfqpoint{5.848618in}{1.438196in}}%
\pgfpathlineto{\pgfqpoint{5.840507in}{1.398850in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{5.824174in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{5.810835in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{5.796942in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{5.782906in}{1.563288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824174in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{5.840507in}{1.398850in}}%
\pgfpathlineto{\pgfqpoint{5.848618in}{1.438196in}}%
\pgfpathlineto{\pgfqpoint{5.862212in}{1.375571in}}%
\pgfpathlineto{\pgfqpoint{5.877229in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{5.891877in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{5.883966in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{5.876023in}{1.538970in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{1.536023in}}%
\pgfpathlineto{\pgfqpoint{5.853527in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{5.838958in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{5.824174in}{1.286943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596553in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{5.604854in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{5.613136in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{5.621400in}{1.862696in}}%
\pgfpathlineto{\pgfqpoint{5.635322in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{5.649261in}{1.844063in}}%
\pgfpathlineto{\pgfqpoint{5.663216in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{5.654994in}{1.823649in}}%
\pgfpathlineto{\pgfqpoint{5.646753in}{1.812842in}}%
\pgfpathlineto{\pgfqpoint{5.638493in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{5.624496in}{1.811813in}}%
\pgfpathlineto{\pgfqpoint{5.610516in}{1.821443in}}%
\pgfpathlineto{\pgfqpoint{5.596553in}{1.830753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758474in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{5.766628in}{1.524602in}}%
\pgfpathlineto{\pgfqpoint{5.774773in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{5.782906in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{5.796942in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{5.810835in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{5.824174in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{5.816357in}{1.306856in}}%
\pgfpathlineto{\pgfqpoint{5.808570in}{1.352338in}}%
\pgfpathlineto{\pgfqpoint{5.800655in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{5.786454in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{5.772570in}{1.443011in}}%
\pgfpathlineto{\pgfqpoint{5.758474in}{1.502349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638493in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{5.646753in}{1.812842in}}%
\pgfpathlineto{\pgfqpoint{5.654994in}{1.823649in}}%
\pgfpathlineto{\pgfqpoint{5.663216in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{5.677185in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{5.691169in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{5.705166in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{5.696988in}{1.791524in}}%
\pgfpathlineto{\pgfqpoint{5.688790in}{1.780470in}}%
\pgfpathlineto{\pgfqpoint{5.680574in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{5.666532in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{5.652505in}{1.791427in}}%
\pgfpathlineto{\pgfqpoint{5.638493in}{1.801823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765025in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{5.773147in}{1.695054in}}%
\pgfpathlineto{\pgfqpoint{5.781249in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{5.789333in}{1.719114in}}%
\pgfpathlineto{\pgfqpoint{5.803363in}{1.700456in}}%
\pgfpathlineto{\pgfqpoint{5.817378in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{5.831365in}{1.654255in}}%
\pgfpathlineto{\pgfqpoint{5.823334in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{5.815283in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{5.807214in}{1.612131in}}%
\pgfpathlineto{\pgfqpoint{5.793175in}{1.639646in}}%
\pgfpathlineto{\pgfqpoint{5.779107in}{1.662611in}}%
\pgfpathlineto{\pgfqpoint{5.765025in}{1.682499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680574in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{5.688790in}{1.780470in}}%
\pgfpathlineto{\pgfqpoint{5.696988in}{1.791524in}}%
\pgfpathlineto{\pgfqpoint{5.705166in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{5.719175in}{1.790685in}}%
\pgfpathlineto{\pgfqpoint{5.733195in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{5.747223in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{5.739091in}{1.754006in}}%
\pgfpathlineto{\pgfqpoint{5.730939in}{1.742552in}}%
\pgfpathlineto{\pgfqpoint{5.722768in}{1.730819in}}%
\pgfpathlineto{\pgfqpoint{5.708693in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{5.694628in}{1.757168in}}%
\pgfpathlineto{\pgfqpoint{5.680574in}{1.769178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722768in}{1.730819in}}%
\pgfpathlineto{\pgfqpoint{5.730939in}{1.742552in}}%
\pgfpathlineto{\pgfqpoint{5.739091in}{1.754006in}}%
\pgfpathlineto{\pgfqpoint{5.747223in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{5.761258in}{1.751118in}}%
\pgfpathlineto{\pgfqpoint{5.775296in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{5.789333in}{1.719114in}}%
\pgfpathlineto{\pgfqpoint{5.781249in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{5.773147in}{1.695054in}}%
\pgfpathlineto{\pgfqpoint{5.765025in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{5.750938in}{1.700165in}}%
\pgfpathlineto{\pgfqpoint{5.736851in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{5.722768in}{1.730819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571543in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{5.579897in}{1.808426in}}%
\pgfpathlineto{\pgfqpoint{5.588234in}{1.819704in}}%
\pgfpathlineto{\pgfqpoint{5.596553in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{5.610516in}{1.821443in}}%
\pgfpathlineto{\pgfqpoint{5.624496in}{1.811813in}}%
\pgfpathlineto{\pgfqpoint{5.638493in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{5.630215in}{1.790573in}}%
\pgfpathlineto{\pgfqpoint{5.621919in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{5.613605in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{5.599567in}{1.777535in}}%
\pgfpathlineto{\pgfqpoint{5.585546in}{1.787388in}}%
\pgfpathlineto{\pgfqpoint{5.571543in}{1.796895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613605in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{5.621919in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{5.630215in}{1.790573in}}%
\pgfpathlineto{\pgfqpoint{5.638493in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{5.652505in}{1.791427in}}%
\pgfpathlineto{\pgfqpoint{5.666532in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{5.680574in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{5.672339in}{1.757627in}}%
\pgfpathlineto{\pgfqpoint{5.664086in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{5.655816in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{5.641730in}{1.745418in}}%
\pgfpathlineto{\pgfqpoint{5.627660in}{1.756609in}}%
\pgfpathlineto{\pgfqpoint{5.613605in}{1.767293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734020in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{5.742161in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{5.750316in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{5.758474in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{5.772570in}{1.443011in}}%
\pgfpathlineto{\pgfqpoint{5.786454in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{5.800655in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{5.792648in}{1.403755in}}%
\pgfpathlineto{\pgfqpoint{5.784574in}{1.418663in}}%
\pgfpathlineto{\pgfqpoint{5.776444in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{5.762262in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{5.748263in}{1.286131in}}%
\pgfpathlineto{\pgfqpoint{5.734020in}{1.412301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740554in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{5.748728in}{1.656122in}}%
\pgfpathlineto{\pgfqpoint{5.756885in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{5.765025in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{5.779107in}{1.662611in}}%
\pgfpathlineto{\pgfqpoint{5.793175in}{1.639646in}}%
\pgfpathlineto{\pgfqpoint{5.807214in}{1.612131in}}%
\pgfpathlineto{\pgfqpoint{5.799128in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{5.791025in}{1.580547in}}%
\pgfpathlineto{\pgfqpoint{5.782906in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{5.768811in}{1.594922in}}%
\pgfpathlineto{\pgfqpoint{5.754689in}{1.620494in}}%
\pgfpathlineto{\pgfqpoint{5.740554in}{1.642184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800655in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{5.808570in}{1.352338in}}%
\pgfpathlineto{\pgfqpoint{5.816357in}{1.306856in}}%
\pgfpathlineto{\pgfqpoint{5.824174in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{5.838958in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{5.853527in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{1.536023in}}%
\pgfpathlineto{\pgfqpoint{5.860046in}{1.532916in}}%
\pgfpathlineto{\pgfqpoint{5.852011in}{1.529660in}}%
\pgfpathlineto{\pgfqpoint{5.843945in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{5.829484in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{5.815060in}{1.459489in}}%
\pgfpathlineto{\pgfqpoint{5.800655in}{1.382919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655816in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{5.664086in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{5.672339in}{1.757627in}}%
\pgfpathlineto{\pgfqpoint{5.680574in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{5.694628in}{1.757168in}}%
\pgfpathlineto{\pgfqpoint{5.708693in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{5.722768in}{1.730819in}}%
\pgfpathlineto{\pgfqpoint{5.714579in}{1.718780in}}%
\pgfpathlineto{\pgfqpoint{5.706372in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{5.698148in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{5.684026in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{5.669914in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{5.655816in}{1.733642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698148in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{5.706372in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{5.714579in}{1.718780in}}%
\pgfpathlineto{\pgfqpoint{5.722768in}{1.730819in}}%
\pgfpathlineto{\pgfqpoint{5.736851in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{5.750938in}{1.700165in}}%
\pgfpathlineto{\pgfqpoint{5.765025in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{5.756885in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{5.748728in}{1.656122in}}%
\pgfpathlineto{\pgfqpoint{5.740554in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{5.726416in}{1.661172in}}%
\pgfpathlineto{\pgfqpoint{5.712279in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{5.698148in}{1.693641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891877in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{5.899757in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{5.907605in}{1.548908in}}%
\pgfpathlineto{\pgfqpoint{5.915421in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{5.930098in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{5.944722in}{1.614791in}}%
\pgfpathlineto{\pgfqpoint{5.959338in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{5.951464in}{1.626994in}}%
\pgfpathlineto{\pgfqpoint{5.943566in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{5.935642in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{5.921046in}{1.596985in}}%
\pgfpathlineto{\pgfqpoint{5.906464in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{5.891877in}{1.544337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546386in}{1.760524in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{5.563173in}{1.785088in}}%
\pgfpathlineto{\pgfqpoint{5.571543in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{5.585546in}{1.787388in}}%
\pgfpathlineto{\pgfqpoint{5.599567in}{1.777535in}}%
\pgfpathlineto{\pgfqpoint{5.613605in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{5.605276in}{1.755209in}}%
\pgfpathlineto{\pgfqpoint{5.596930in}{1.742786in}}%
\pgfpathlineto{\pgfqpoint{5.588570in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{5.574491in}{1.740578in}}%
\pgfpathlineto{\pgfqpoint{5.560429in}{1.750741in}}%
\pgfpathlineto{\pgfqpoint{5.546386in}{1.760524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715943in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{5.724160in}{1.612411in}}%
\pgfpathlineto{\pgfqpoint{5.732365in}{1.627646in}}%
\pgfpathlineto{\pgfqpoint{5.740554in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{5.754689in}{1.620494in}}%
\pgfpathlineto{\pgfqpoint{5.768811in}{1.594922in}}%
\pgfpathlineto{\pgfqpoint{5.782906in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{5.774773in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{5.766628in}{1.524602in}}%
\pgfpathlineto{\pgfqpoint{5.758474in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{5.744317in}{1.541724in}}%
\pgfpathlineto{\pgfqpoint{5.730135in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{1.596353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588570in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{5.596930in}{1.742786in}}%
\pgfpathlineto{\pgfqpoint{5.605276in}{1.755209in}}%
\pgfpathlineto{\pgfqpoint{5.613605in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{5.627660in}{1.756609in}}%
\pgfpathlineto{\pgfqpoint{5.641730in}{1.745418in}}%
\pgfpathlineto{\pgfqpoint{5.655816in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{5.647529in}{1.721142in}}%
\pgfpathlineto{\pgfqpoint{5.639226in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{5.616780in}{1.707241in}}%
\pgfpathlineto{\pgfqpoint{5.602667in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{5.588570in}{1.729984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709928in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{5.717923in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{5.725921in}{1.365217in}}%
\pgfpathlineto{\pgfqpoint{5.734020in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{5.748263in}{1.286131in}}%
\pgfpathlineto{\pgfqpoint{5.762262in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{5.776444in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{5.768265in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{5.760043in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{5.751779in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{5.737575in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{5.723544in}{1.358819in}}%
\pgfpathlineto{\pgfqpoint{5.709928in}{1.236606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666561in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{5.674770in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{5.683000in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{5.705500in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{5.719763in}{1.471696in}}%
\pgfpathlineto{\pgfqpoint{5.734020in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{5.725921in}{1.365217in}}%
\pgfpathlineto{\pgfqpoint{5.717923in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{5.709928in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{5.695416in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{5.680947in}{1.422344in}}%
\pgfpathlineto{\pgfqpoint{5.666561in}{1.467023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630909in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{5.639226in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{5.647529in}{1.721142in}}%
\pgfpathlineto{\pgfqpoint{5.655816in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{5.669914in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{5.684026in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{5.698148in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{5.689908in}{1.680456in}}%
\pgfpathlineto{\pgfqpoint{5.681652in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{5.673382in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{5.659212in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{5.645054in}{1.681818in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{1.694922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673382in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{5.681652in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{5.689908in}{1.680456in}}%
\pgfpathlineto{\pgfqpoint{5.698148in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{5.712279in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{5.726416in}{1.661172in}}%
\pgfpathlineto{\pgfqpoint{5.740554in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{5.732365in}{1.627646in}}%
\pgfpathlineto{\pgfqpoint{5.724160in}{1.612411in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{5.701751in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{5.687562in}{1.635915in}}%
\pgfpathlineto{\pgfqpoint{5.673382in}{1.652567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691239in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{5.699480in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{5.707716in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{5.730135in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{5.744317in}{1.541724in}}%
\pgfpathlineto{\pgfqpoint{5.758474in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{5.750316in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{5.742161in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{5.734020in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{5.719763in}{1.471696in}}%
\pgfpathlineto{\pgfqpoint{5.705500in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{1.541273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642456in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{5.650323in}{1.389277in}}%
\pgfpathlineto{\pgfqpoint{5.658397in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{5.666561in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{5.680947in}{1.422344in}}%
\pgfpathlineto{\pgfqpoint{5.695416in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{5.709928in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{5.701373in}{1.307816in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{1.353390in}}%
\pgfpathlineto{\pgfqpoint{5.684298in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{5.657319in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{5.642456in}{1.324409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521109in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{5.529546in}{1.734431in}}%
\pgfpathlineto{\pgfqpoint{5.537972in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{5.546386in}{1.760524in}}%
\pgfpathlineto{\pgfqpoint{5.560429in}{1.750741in}}%
\pgfpathlineto{\pgfqpoint{5.574491in}{1.740578in}}%
\pgfpathlineto{\pgfqpoint{5.588570in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{5.580196in}{1.716756in}}%
\pgfpathlineto{\pgfqpoint{5.571811in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{5.563415in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.549294in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{5.535192in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{5.521109in}{1.720683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563415in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.571811in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{5.580196in}{1.716756in}}%
\pgfpathlineto{\pgfqpoint{5.588570in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{5.602667in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{5.616780in}{1.707241in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{5.622579in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{5.614237in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{5.605886in}{1.651612in}}%
\pgfpathlineto{\pgfqpoint{5.591711in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{5.577554in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{5.563415in}{1.688775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575390in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{5.582800in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{5.590720in}{1.431748in}}%
\pgfpathlineto{\pgfqpoint{5.598834in}{1.469384in}}%
\pgfpathlineto{\pgfqpoint{5.613264in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{5.627774in}{1.393462in}}%
\pgfpathlineto{\pgfqpoint{5.642456in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{5.635032in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{5.625873in}{1.291233in}}%
\pgfpathlineto{\pgfqpoint{5.616738in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{5.603316in}{1.295305in}}%
\pgfpathlineto{\pgfqpoint{5.590447in}{1.209423in}}%
\pgfpathlineto{\pgfqpoint{5.575390in}{1.294865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648504in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{5.656806in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{5.665099in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{5.673382in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{5.687562in}{1.635915in}}%
\pgfpathlineto{\pgfqpoint{5.701751in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{5.707716in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{5.699480in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{5.676984in}{1.565934in}}%
\pgfpathlineto{\pgfqpoint{5.662739in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{1.605597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868050in}{1.536023in}}%
\pgfpathlineto{\pgfqpoint{5.876023in}{1.538970in}}%
\pgfpathlineto{\pgfqpoint{5.883966in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{5.891877in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{5.906464in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{5.921046in}{1.596985in}}%
\pgfpathlineto{\pgfqpoint{5.935642in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{5.927694in}{1.606787in}}%
\pgfpathlineto{\pgfqpoint{5.919720in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{5.911721in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{5.897137in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{5.882581in}{1.560665in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{1.536023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605886in}{1.651612in}}%
\pgfpathlineto{\pgfqpoint{5.614237in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{5.622579in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{5.645054in}{1.681818in}}%
\pgfpathlineto{\pgfqpoint{5.659212in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{5.673382in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{5.665099in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{5.656806in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{5.620077in}{1.637531in}}%
\pgfpathlineto{\pgfqpoint{5.605886in}{1.651612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465625in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{5.472424in}{1.413138in}}%
\pgfpathlineto{\pgfqpoint{5.480138in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{5.488177in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{5.502509in}{1.485050in}}%
\pgfpathlineto{\pgfqpoint{5.516884in}{1.462999in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{5.523608in}{1.378913in}}%
\pgfpathlineto{\pgfqpoint{5.516895in}{1.268899in}}%
\pgfpathlineto{\pgfqpoint{5.507862in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{5.495360in}{1.218578in}}%
\pgfpathlineto{\pgfqpoint{5.480898in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{5.465625in}{1.320375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776444in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{5.784574in}{1.418663in}}%
\pgfpathlineto{\pgfqpoint{5.792648in}{1.403755in}}%
\pgfpathlineto{\pgfqpoint{5.800655in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{5.815060in}{1.459489in}}%
\pgfpathlineto{\pgfqpoint{5.829484in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{5.843945in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{5.835850in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{5.827724in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{5.819567in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{5.805126in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{5.790746in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{5.776444in}{1.429677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495762in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{5.504214in}{1.691421in}}%
\pgfpathlineto{\pgfqpoint{5.512665in}{1.706376in}}%
\pgfpathlineto{\pgfqpoint{5.521109in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{5.535192in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{5.549294in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{5.563415in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.555011in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{5.546603in}{1.658199in}}%
\pgfpathlineto{\pgfqpoint{5.538192in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{5.524029in}{1.653567in}}%
\pgfpathlineto{\pgfqpoint{5.509885in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{5.495762in}{1.675703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623589in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{5.631891in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{5.640198in}{1.588019in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{5.662739in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{5.676984in}{1.565934in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{5.683000in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{5.674770in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{5.666561in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{5.652213in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{5.637890in}{1.526248in}}%
\pgfpathlineto{\pgfqpoint{5.623589in}{1.548504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598834in}{1.469384in}}%
\pgfpathlineto{\pgfqpoint{5.607042in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{5.615301in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{5.623589in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{5.637890in}{1.526248in}}%
\pgfpathlineto{\pgfqpoint{5.652213in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{5.666561in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{5.658397in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{5.650323in}{1.389277in}}%
\pgfpathlineto{\pgfqpoint{5.642456in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{5.627774in}{1.393462in}}%
\pgfpathlineto{\pgfqpoint{5.613264in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{5.598834in}{1.469384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507862in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{5.516895in}{1.268899in}}%
\pgfpathlineto{\pgfqpoint{5.523608in}{1.378913in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{5.545828in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{5.560471in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{5.575390in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{5.567667in}{1.235666in}}%
\pgfpathlineto{\pgfqpoint{5.557563in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{5.548135in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{5.534431in}{1.360052in}}%
\pgfpathlineto{\pgfqpoint{5.520953in}{1.330799in}}%
\pgfpathlineto{\pgfqpoint{5.507862in}{1.286219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935642in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{5.943566in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{5.951464in}{1.626994in}}%
\pgfpathlineto{\pgfqpoint{5.959338in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{5.973962in}{1.648372in}}%
\pgfpathlineto{\pgfqpoint{5.988605in}{1.660178in}}%
\pgfpathlineto{\pgfqpoint{6.003270in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{5.995397in}{1.662015in}}%
\pgfpathlineto{\pgfqpoint{5.987500in}{1.654100in}}%
\pgfpathlineto{\pgfqpoint{5.979579in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{5.964905in}{1.637307in}}%
\pgfpathlineto{\pgfqpoint{5.950261in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{5.935642in}{1.613544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538192in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{5.546603in}{1.658199in}}%
\pgfpathlineto{\pgfqpoint{5.555011in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{5.563415in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.577554in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{5.591711in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{5.605886in}{1.651612in}}%
\pgfpathlineto{\pgfqpoint{5.597527in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{5.589165in}{1.618956in}}%
\pgfpathlineto{\pgfqpoint{5.580803in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{5.566580in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{5.552376in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{5.538192in}{1.641635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580803in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{5.589165in}{1.618956in}}%
\pgfpathlineto{\pgfqpoint{5.597527in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{5.605886in}{1.651612in}}%
\pgfpathlineto{\pgfqpoint{5.620077in}{1.637531in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{5.640198in}{1.588019in}}%
\pgfpathlineto{\pgfqpoint{5.631891in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{5.623589in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{5.609307in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{5.595046in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{5.580803in}{1.601016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395514in}{1.396161in}}%
\pgfpathlineto{\pgfqpoint{5.407205in}{1.295173in}}%
\pgfpathlineto{\pgfqpoint{5.415299in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{5.421661in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{5.436151in}{1.399690in}}%
\pgfpathlineto{\pgfqpoint{5.450774in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{5.465625in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{5.458041in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{5.446698in}{1.372831in}}%
\pgfpathlineto{\pgfqpoint{5.436642in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{5.422850in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{5.409137in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{5.395514in}{1.396161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531316in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{5.539347in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{5.547530in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{5.555795in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{5.570108in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{5.584453in}{1.495463in}}%
\pgfpathlineto{\pgfqpoint{5.598834in}{1.469384in}}%
\pgfpathlineto{\pgfqpoint{5.590720in}{1.431748in}}%
\pgfpathlineto{\pgfqpoint{5.582800in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{5.575390in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{5.560471in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{5.545828in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{1.436980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616738in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{5.625873in}{1.291233in}}%
\pgfpathlineto{\pgfqpoint{5.635032in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{5.642456in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{5.657319in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{5.684298in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{5.675755in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{5.667189in}{1.413952in}}%
\pgfpathlineto{\pgfqpoint{5.658598in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{5.644494in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{5.630519in}{1.383432in}}%
\pgfpathlineto{\pgfqpoint{5.616738in}{1.350069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421661in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{5.429235in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{5.437215in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{5.445393in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{5.459623in}{1.537295in}}%
\pgfpathlineto{\pgfqpoint{5.473884in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{5.488177in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{5.480138in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{5.472424in}{1.413138in}}%
\pgfpathlineto{\pgfqpoint{5.465625in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{5.450774in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{5.436151in}{1.399690in}}%
\pgfpathlineto{\pgfqpoint{5.421661in}{1.426686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470442in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{5.478869in}{1.641341in}}%
\pgfpathlineto{\pgfqpoint{5.487312in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{5.495762in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{5.509885in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{5.524029in}{1.653567in}}%
\pgfpathlineto{\pgfqpoint{5.538192in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{5.529786in}{1.623980in}}%
\pgfpathlineto{\pgfqpoint{5.521389in}{1.604975in}}%
\pgfpathlineto{\pgfqpoint{5.513012in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{5.498799in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{5.484609in}{1.610315in}}%
\pgfpathlineto{\pgfqpoint{5.470442in}{1.622232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555795in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{5.564108in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{5.572448in}{1.581652in}}%
\pgfpathlineto{\pgfqpoint{5.580803in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{5.595046in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{5.609307in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{5.623589in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{5.615301in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{5.607042in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{5.598834in}{1.469384in}}%
\pgfpathlineto{\pgfqpoint{5.584453in}{1.495463in}}%
\pgfpathlineto{\pgfqpoint{5.570108in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{5.555795in}{1.536841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684298in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{1.353390in}}%
\pgfpathlineto{\pgfqpoint{5.701373in}{1.307816in}}%
\pgfpathlineto{\pgfqpoint{5.709928in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{5.723544in}{1.358819in}}%
\pgfpathlineto{\pgfqpoint{5.737575in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{5.751779in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{5.743477in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{5.735137in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{5.726761in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{5.712491in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{5.698322in}{1.415400in}}%
\pgfpathlineto{\pgfqpoint{5.684298in}{1.381359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513012in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{5.521389in}{1.604975in}}%
\pgfpathlineto{\pgfqpoint{5.529786in}{1.623980in}}%
\pgfpathlineto{\pgfqpoint{5.538192in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{5.552376in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{5.566580in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{5.580803in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{5.572448in}{1.581652in}}%
\pgfpathlineto{\pgfqpoint{5.564108in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{5.555795in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{5.527248in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{5.513012in}{1.584248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843945in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{5.852011in}{1.529660in}}%
\pgfpathlineto{\pgfqpoint{5.860046in}{1.532916in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{1.536023in}}%
\pgfpathlineto{\pgfqpoint{5.882581in}{1.560665in}}%
\pgfpathlineto{\pgfqpoint{5.897137in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{5.911721in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{5.903697in}{1.586387in}}%
\pgfpathlineto{\pgfqpoint{5.895647in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{5.887572in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{5.872990in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{5.858447in}{1.545679in}}%
\pgfpathlineto{\pgfqpoint{5.843945in}{1.526262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445393in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{5.453683in}{1.578178in}}%
\pgfpathlineto{\pgfqpoint{5.462041in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{5.470442in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{5.484609in}{1.610315in}}%
\pgfpathlineto{\pgfqpoint{5.498799in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{5.513012in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{5.504667in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{5.496377in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{5.488177in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{5.473884in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{5.459623in}{1.537295in}}%
\pgfpathlineto{\pgfqpoint{5.445393in}{1.551758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488177in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{5.496377in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{5.504667in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{5.513012in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{5.527248in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{5.555795in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{5.547530in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{5.539347in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{5.516884in}{1.462999in}}%
\pgfpathlineto{\pgfqpoint{5.502509in}{1.485050in}}%
\pgfpathlineto{\pgfqpoint{5.488177in}{1.504340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436642in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{5.446698in}{1.372831in}}%
\pgfpathlineto{\pgfqpoint{5.458041in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{5.465625in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{5.480898in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{5.495360in}{1.218578in}}%
\pgfpathlineto{\pgfqpoint{5.507862in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{5.497501in}{1.367866in}}%
\pgfpathlineto{\pgfqpoint{5.487844in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{5.478413in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{5.464430in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{5.450504in}{1.424452in}}%
\pgfpathlineto{\pgfqpoint{5.436642in}{1.419101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548135in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{5.557563in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{5.567667in}{1.235666in}}%
\pgfpathlineto{\pgfqpoint{5.575390in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{5.590447in}{1.209423in}}%
\pgfpathlineto{\pgfqpoint{5.603316in}{1.295305in}}%
\pgfpathlineto{\pgfqpoint{5.616738in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{1.383172in}}%
\pgfpathlineto{\pgfqpoint{5.598900in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{5.590029in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{5.575965in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{5.561993in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{5.548135in}{1.381085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911721in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{5.919720in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{5.927694in}{1.606787in}}%
\pgfpathlineto{\pgfqpoint{5.935642in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{5.950261in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{5.964905in}{1.637307in}}%
\pgfpathlineto{\pgfqpoint{5.979579in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{5.971634in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{5.963665in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{5.955671in}{1.622049in}}%
\pgfpathlineto{\pgfqpoint{5.940988in}{1.614147in}}%
\pgfpathlineto{\pgfqpoint{5.926338in}{1.604694in}}%
\pgfpathlineto{\pgfqpoint{5.911721in}{1.593209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979579in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{5.987500in}{1.654100in}}%
\pgfpathlineto{\pgfqpoint{5.995397in}{1.662015in}}%
\pgfpathlineto{\pgfqpoint{6.003270in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{6.017961in}{1.678015in}}%
\pgfpathlineto{\pgfqpoint{6.032680in}{1.684889in}}%
\pgfpathlineto{\pgfqpoint{6.047427in}{1.690755in}}%
\pgfpathlineto{\pgfqpoint{6.039569in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{1.673828in}}%
\pgfpathlineto{\pgfqpoint{6.023782in}{1.665280in}}%
\pgfpathlineto{\pgfqpoint{6.009016in}{1.659886in}}%
\pgfpathlineto{\pgfqpoint{5.994282in}{1.653578in}}%
\pgfpathlineto{\pgfqpoint{5.979579in}{1.646147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751779in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{5.760043in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{5.768265in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{5.776444in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{5.790746in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{5.805126in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{5.819567in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{5.811381in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{5.803164in}{1.507424in}}%
\pgfpathlineto{\pgfqpoint{5.794918in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{5.780470in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{5.766086in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{5.751779in}{1.448926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819567in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{5.827724in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{5.835850in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{5.843945in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{5.858447in}{1.545679in}}%
\pgfpathlineto{\pgfqpoint{5.872990in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{5.887572in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{5.879470in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{5.871343in}{1.558883in}}%
\pgfpathlineto{\pgfqpoint{5.863190in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{5.848603in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{5.834061in}{1.530235in}}%
\pgfpathlineto{\pgfqpoint{5.819567in}{1.515304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887572in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{5.895647in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{5.903697in}{1.586387in}}%
\pgfpathlineto{\pgfqpoint{5.911721in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{5.926338in}{1.604694in}}%
\pgfpathlineto{\pgfqpoint{5.940988in}{1.614147in}}%
\pgfpathlineto{\pgfqpoint{5.955671in}{1.622049in}}%
\pgfpathlineto{\pgfqpoint{5.947654in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{5.939612in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{5.916850in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{5.902192in}{1.582508in}}%
\pgfpathlineto{\pgfqpoint{5.887572in}{1.572679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955671in}{1.622049in}}%
\pgfpathlineto{\pgfqpoint{5.963665in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{5.971634in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{5.979579in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{5.994282in}{1.653578in}}%
\pgfpathlineto{\pgfqpoint{6.009016in}{1.659886in}}%
\pgfpathlineto{\pgfqpoint{6.023782in}{1.665280in}}%
\pgfpathlineto{\pgfqpoint{6.015853in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{6.007900in}{1.648008in}}%
\pgfpathlineto{\pgfqpoint{5.999923in}{1.639282in}}%
\pgfpathlineto{\pgfqpoint{5.985139in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{5.970388in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{5.955671in}{1.622049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023782in}{1.665280in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{1.673828in}}%
\pgfpathlineto{\pgfqpoint{6.039569in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{6.047427in}{1.690755in}}%
\pgfpathlineto{\pgfqpoint{6.062204in}{1.695793in}}%
\pgfpathlineto{\pgfqpoint{6.077011in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{6.091849in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{6.076153in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{6.068269in}{1.677342in}}%
\pgfpathlineto{\pgfqpoint{6.053408in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{6.038579in}{1.669912in}}%
\pgfpathlineto{\pgfqpoint{6.023782in}{1.665280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478413in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{5.487844in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{5.497501in}{1.367866in}}%
\pgfpathlineto{\pgfqpoint{5.507862in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{5.520953in}{1.330799in}}%
\pgfpathlineto{\pgfqpoint{5.534431in}{1.360052in}}%
\pgfpathlineto{\pgfqpoint{5.548135in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{5.538918in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{5.529782in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{5.506541in}{1.438866in}}%
\pgfpathlineto{\pgfqpoint{5.492452in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{5.478413in}{1.432840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658598in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{5.667189in}{1.413952in}}%
\pgfpathlineto{\pgfqpoint{5.675755in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{5.684298in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{5.698322in}{1.415400in}}%
\pgfpathlineto{\pgfqpoint{5.712491in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{5.726761in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{5.718350in}{1.457468in}}%
\pgfpathlineto{\pgfqpoint{5.709904in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{5.701424in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{5.687078in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{5.672798in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{5.658598in}{1.424040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726761in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{5.735137in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{5.743477in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{5.751779in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{5.766086in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{5.780470in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{5.794918in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{5.786641in}{1.499135in}}%
\pgfpathlineto{\pgfqpoint{5.778334in}{1.494848in}}%
\pgfpathlineto{\pgfqpoint{5.769997in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{5.755524in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{5.741110in}{1.470277in}}%
\pgfpathlineto{\pgfqpoint{5.726761in}{1.456523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590029in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{5.598900in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{1.383172in}}%
\pgfpathlineto{\pgfqpoint{5.616738in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{5.630519in}{1.383432in}}%
\pgfpathlineto{\pgfqpoint{5.644494in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{5.658598in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{5.649978in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{5.641329in}{1.437337in}}%
\pgfpathlineto{\pgfqpoint{5.632651in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{5.604170in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{5.590029in}{1.420065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794918in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{5.803164in}{1.507424in}}%
\pgfpathlineto{\pgfqpoint{5.811381in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{5.819567in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{5.834061in}{1.530235in}}%
\pgfpathlineto{\pgfqpoint{5.848603in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{5.863190in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{5.855011in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{5.846805in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{5.838573in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{5.823973in}{1.523441in}}%
\pgfpathlineto{\pgfqpoint{5.809420in}{1.514359in}}%
\pgfpathlineto{\pgfqpoint{5.794918in}{1.503329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365628in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{5.375340in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{5.385226in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{5.395514in}{1.396161in}}%
\pgfpathlineto{\pgfqpoint{5.409137in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{5.422850in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{5.436642in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{5.426947in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{5.417404in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{5.407933in}{1.479146in}}%
\pgfpathlineto{\pgfqpoint{5.393800in}{1.481474in}}%
\pgfpathlineto{\pgfqpoint{5.379699in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{5.365628in}{1.486021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863190in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{5.871343in}{1.558883in}}%
\pgfpathlineto{\pgfqpoint{5.879470in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{5.887572in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{5.902192in}{1.582508in}}%
\pgfpathlineto{\pgfqpoint{5.916850in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{5.923455in}{1.589344in}}%
\pgfpathlineto{\pgfqpoint{5.915339in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{5.907199in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.892489in}{1.566929in}}%
\pgfpathlineto{\pgfqpoint{5.877819in}{1.560085in}}%
\pgfpathlineto{\pgfqpoint{5.863190in}{1.551952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931545in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{5.939612in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{5.947654in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{5.955671in}{1.622049in}}%
\pgfpathlineto{\pgfqpoint{5.970388in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{5.985139in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{5.999923in}{1.639282in}}%
\pgfpathlineto{\pgfqpoint{5.991922in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{5.983897in}{1.621639in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{5.961044in}{1.608437in}}%
\pgfpathlineto{\pgfqpoint{5.946277in}{1.603438in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.597584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068269in}{1.677342in}}%
\pgfpathlineto{\pgfqpoint{6.076153in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{6.091849in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{6.106717in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{6.121617in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{6.136548in}{1.712354in}}%
\pgfpathlineto{\pgfqpoint{6.128738in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{6.120904in}{1.694223in}}%
\pgfpathlineto{\pgfqpoint{6.113046in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{1.682857in}}%
\pgfpathlineto{\pgfqpoint{6.083163in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{6.068269in}{1.677342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999923in}{1.639282in}}%
\pgfpathlineto{\pgfqpoint{6.007900in}{1.648008in}}%
\pgfpathlineto{\pgfqpoint{6.015853in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{6.023782in}{1.665280in}}%
\pgfpathlineto{\pgfqpoint{6.038579in}{1.669912in}}%
\pgfpathlineto{\pgfqpoint{6.053408in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{6.068269in}{1.677342in}}%
\pgfpathlineto{\pgfqpoint{6.060362in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{6.052431in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{6.044476in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{6.029591in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{6.014740in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{5.999923in}{1.639282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520679in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{5.529782in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{5.538918in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{5.548135in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{5.561993in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{5.575965in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{5.590029in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{5.581155in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{5.572269in}{1.439649in}}%
\pgfpathlineto{\pgfqpoint{5.563364in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{5.549092in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{5.534863in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{1.441185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407933in}{1.479146in}}%
\pgfpathlineto{\pgfqpoint{5.417404in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{5.426947in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{5.436642in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{5.450504in}{1.424452in}}%
\pgfpathlineto{\pgfqpoint{5.464430in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{5.478413in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{5.469079in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{5.459789in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{5.450516in}{1.471957in}}%
\pgfpathlineto{\pgfqpoint{5.436291in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{5.422096in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{5.407933in}{1.479146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701424in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{5.709904in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{5.718350in}{1.457468in}}%
\pgfpathlineto{\pgfqpoint{5.726761in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{5.741110in}{1.470277in}}%
\pgfpathlineto{\pgfqpoint{5.755524in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{5.769997in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{5.761630in}{1.486008in}}%
\pgfpathlineto{\pgfqpoint{5.753232in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{5.744805in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{5.730293in}{1.471480in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{5.701424in}{1.457641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769997in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{5.778334in}{1.494848in}}%
\pgfpathlineto{\pgfqpoint{5.786641in}{1.499135in}}%
\pgfpathlineto{\pgfqpoint{5.794918in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{5.809420in}{1.514359in}}%
\pgfpathlineto{\pgfqpoint{5.823973in}{1.523441in}}%
\pgfpathlineto{\pgfqpoint{5.838573in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{5.830314in}{1.524005in}}%
\pgfpathlineto{\pgfqpoint{5.822029in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{5.813717in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{5.799096in}{1.504470in}}%
\pgfpathlineto{\pgfqpoint{5.784522in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{5.769997in}{1.490471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838573in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{5.846805in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{5.855011in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{5.863190in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{5.877819in}{1.560085in}}%
\pgfpathlineto{\pgfqpoint{5.892489in}{1.566929in}}%
\pgfpathlineto{\pgfqpoint{5.907199in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.899034in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{5.890844in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{5.882629in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{5.867902in}{1.542853in}}%
\pgfpathlineto{\pgfqpoint{5.853216in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{5.838573in}{1.531025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113046in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{6.120904in}{1.694223in}}%
\pgfpathlineto{\pgfqpoint{6.128738in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{6.136548in}{1.712354in}}%
\pgfpathlineto{\pgfqpoint{6.151511in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{6.166505in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{6.181531in}{1.717700in}}%
\pgfpathlineto{\pgfqpoint{6.173749in}{1.708475in}}%
\pgfpathlineto{\pgfqpoint{6.165943in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{6.158114in}{1.689774in}}%
\pgfpathlineto{\pgfqpoint{6.143059in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{6.128036in}{1.686899in}}%
\pgfpathlineto{\pgfqpoint{6.113046in}{1.685040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907199in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.915339in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{5.923455in}{1.589344in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{5.946277in}{1.603438in}}%
\pgfpathlineto{\pgfqpoint{5.961044in}{1.608437in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{5.967774in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{5.959676in}{1.594675in}}%
\pgfpathlineto{\pgfqpoint{5.951554in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{1.581920in}}%
\pgfpathlineto{\pgfqpoint{5.921947in}{1.577685in}}%
\pgfpathlineto{\pgfqpoint{5.907199in}{1.572735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632651in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{5.641329in}{1.437337in}}%
\pgfpathlineto{\pgfqpoint{5.649978in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{5.658598in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{5.672798in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{5.687078in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{5.701424in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{5.692911in}{1.457014in}}%
\pgfpathlineto{\pgfqpoint{5.684364in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{5.675784in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{5.661356in}{1.450950in}}%
\pgfpathlineto{\pgfqpoint{5.646977in}{1.446657in}}%
\pgfpathlineto{\pgfqpoint{5.632651in}{1.441602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044476in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{6.052431in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{6.060362in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{6.068269in}{1.677342in}}%
\pgfpathlineto{\pgfqpoint{6.083163in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{1.682857in}}%
\pgfpathlineto{\pgfqpoint{6.113046in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{6.105164in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{6.097258in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{6.089328in}{1.656990in}}%
\pgfpathlineto{\pgfqpoint{6.074344in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{6.059393in}{1.652802in}}%
\pgfpathlineto{\pgfqpoint{6.044476in}{1.650150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975847in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{5.983897in}{1.621639in}}%
\pgfpathlineto{\pgfqpoint{5.991922in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{5.999923in}{1.639282in}}%
\pgfpathlineto{\pgfqpoint{6.014740in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{6.029591in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{6.044476in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{6.036496in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{6.028493in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{6.020466in}{1.622243in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{5.990685in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{1.612720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563364in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{5.572269in}{1.439649in}}%
\pgfpathlineto{\pgfqpoint{5.581155in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{5.590029in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{5.604170in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{5.632651in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{5.623941in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{5.615201in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{5.606429in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{5.592034in}{1.447726in}}%
\pgfpathlineto{\pgfqpoint{5.577679in}{1.446977in}}%
\pgfpathlineto{\pgfqpoint{5.563364in}{1.445977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450516in}{1.471957in}}%
\pgfpathlineto{\pgfqpoint{5.459789in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{5.469079in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{5.478413in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{5.492452in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{5.506541in}{1.438866in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{5.511584in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{5.502485in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{5.493375in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{5.479058in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{5.464771in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{5.450516in}{1.471957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158114in}{1.689774in}}%
\pgfpathlineto{\pgfqpoint{6.165943in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{6.173749in}{1.708475in}}%
\pgfpathlineto{\pgfqpoint{6.181531in}{1.717700in}}%
\pgfpathlineto{\pgfqpoint{6.196588in}{1.718954in}}%
\pgfpathlineto{\pgfqpoint{6.211678in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{6.226800in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{6.219048in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{6.211273in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.203473in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{6.188321in}{1.691703in}}%
\pgfpathlineto{\pgfqpoint{6.173201in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{6.158114in}{1.689774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089328in}{1.656990in}}%
\pgfpathlineto{\pgfqpoint{6.097258in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{6.105164in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{6.113046in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{6.128036in}{1.686899in}}%
\pgfpathlineto{\pgfqpoint{6.143059in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{6.158114in}{1.689774in}}%
\pgfpathlineto{\pgfqpoint{6.150260in}{1.680292in}}%
\pgfpathlineto{\pgfqpoint{6.142382in}{1.670718in}}%
\pgfpathlineto{\pgfqpoint{6.134480in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{6.119396in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{6.104346in}{1.658607in}}%
\pgfpathlineto{\pgfqpoint{6.089328in}{1.656990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813717in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{5.822029in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{5.830314in}{1.524005in}}%
\pgfpathlineto{\pgfqpoint{5.838573in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{5.853216in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{5.867902in}{1.542853in}}%
\pgfpathlineto{\pgfqpoint{5.882629in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{1.538974in}}%
\pgfpathlineto{\pgfqpoint{5.866124in}{1.530416in}}%
\pgfpathlineto{\pgfqpoint{5.857834in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{5.843087in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{5.828381in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{5.813717in}{1.509895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744805in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{5.753232in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{5.761630in}{1.486008in}}%
\pgfpathlineto{\pgfqpoint{5.769997in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{5.784522in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{5.799096in}{1.504470in}}%
\pgfpathlineto{\pgfqpoint{5.813717in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{5.805377in}{1.502806in}}%
\pgfpathlineto{\pgfqpoint{5.797011in}{1.495694in}}%
\pgfpathlineto{\pgfqpoint{5.788618in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{5.773969in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{5.759364in}{1.481387in}}%
\pgfpathlineto{\pgfqpoint{5.744805in}{1.476835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020466in}{1.622243in}}%
\pgfpathlineto{\pgfqpoint{6.028493in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{6.036496in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{6.044476in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{6.059393in}{1.652802in}}%
\pgfpathlineto{\pgfqpoint{6.074344in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{6.089328in}{1.656990in}}%
\pgfpathlineto{\pgfqpoint{6.081374in}{1.647461in}}%
\pgfpathlineto{\pgfqpoint{6.073396in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{6.065393in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{6.050383in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{6.035407in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{6.020466in}{1.622243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882629in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{5.890844in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{5.899034in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{5.907199in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.921947in}{1.577685in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{1.581920in}}%
\pgfpathlineto{\pgfqpoint{5.951554in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{5.943408in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{5.935238in}{1.567060in}}%
\pgfpathlineto{\pgfqpoint{5.927042in}{1.557700in}}%
\pgfpathlineto{\pgfqpoint{5.912200in}{1.554819in}}%
\pgfpathlineto{\pgfqpoint{5.897395in}{1.551439in}}%
\pgfpathlineto{\pgfqpoint{5.882629in}{1.547484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951554in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{5.959676in}{1.594675in}}%
\pgfpathlineto{\pgfqpoint{5.967774in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{5.990685in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{6.020466in}{1.622243in}}%
\pgfpathlineto{\pgfqpoint{6.012414in}{1.612767in}}%
\pgfpathlineto{\pgfqpoint{6.004338in}{1.603200in}}%
\pgfpathlineto{\pgfqpoint{5.996238in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{5.981308in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{5.966413in}{1.588647in}}%
\pgfpathlineto{\pgfqpoint{5.951554in}{1.585545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336868in}{1.516907in}}%
\pgfpathlineto{\pgfqpoint{5.346425in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{5.356004in}{1.499359in}}%
\pgfpathlineto{\pgfqpoint{5.365628in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{5.379699in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{5.393800in}{1.481474in}}%
\pgfpathlineto{\pgfqpoint{5.407933in}{1.479146in}}%
\pgfpathlineto{\pgfqpoint{5.398498in}{1.489241in}}%
\pgfpathlineto{\pgfqpoint{5.389077in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{5.379658in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{5.365369in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{1.512176in}}%
\pgfpathlineto{\pgfqpoint{5.336868in}{1.516907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675784in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{5.684364in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{5.692911in}{1.457014in}}%
\pgfpathlineto{\pgfqpoint{5.701424in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{5.730293in}{1.471480in}}%
\pgfpathlineto{\pgfqpoint{5.744805in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{5.736347in}{1.472132in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{5.704777in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{5.690258in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{5.675784in}{1.454597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493375in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{5.502485in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{5.511584in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{5.534863in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{5.549092in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{5.563364in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{1.450728in}}%
\pgfpathlineto{\pgfqpoint{5.545488in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{5.536511in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{5.522102in}{1.459336in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{5.493375in}{1.464476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606429in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{5.615201in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{5.623941in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{5.632651in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{5.646977in}{1.446657in}}%
\pgfpathlineto{\pgfqpoint{5.661356in}{1.450950in}}%
\pgfpathlineto{\pgfqpoint{5.675784in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{5.667171in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{5.658525in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{5.649846in}{1.448626in}}%
\pgfpathlineto{\pgfqpoint{5.635336in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{5.620863in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{5.606429in}{1.448247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379658in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{5.389077in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{5.398498in}{1.489241in}}%
\pgfpathlineto{\pgfqpoint{5.407933in}{1.479146in}}%
\pgfpathlineto{\pgfqpoint{5.422096in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{5.436291in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{5.450516in}{1.471957in}}%
\pgfpathlineto{\pgfqpoint{5.441245in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{5.431968in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{5.422677in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{5.408312in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{5.393972in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{5.379658in}{1.502694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203473in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{6.211273in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.219048in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{6.226800in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{6.241954in}{1.721463in}}%
\pgfpathlineto{\pgfqpoint{6.257140in}{1.721940in}}%
\pgfpathlineto{\pgfqpoint{6.272358in}{1.722263in}}%
\pgfpathlineto{\pgfqpoint{6.264638in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{6.256894in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{6.249126in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{6.233876in}{1.693166in}}%
\pgfpathlineto{\pgfqpoint{6.218658in}{1.692848in}}%
\pgfpathlineto{\pgfqpoint{6.203473in}{1.692365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134480in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{6.142382in}{1.670718in}}%
\pgfpathlineto{\pgfqpoint{6.150260in}{1.680292in}}%
\pgfpathlineto{\pgfqpoint{6.158114in}{1.689774in}}%
\pgfpathlineto{\pgfqpoint{6.173201in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{6.188321in}{1.691703in}}%
\pgfpathlineto{\pgfqpoint{6.203473in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{6.195649in}{1.682698in}}%
\pgfpathlineto{\pgfqpoint{6.187801in}{1.672933in}}%
\pgfpathlineto{\pgfqpoint{6.179928in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{6.164745in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{6.149596in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{6.134480in}{1.661047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065393in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{6.073396in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{6.081374in}{1.647461in}}%
\pgfpathlineto{\pgfqpoint{6.089328in}{1.656990in}}%
\pgfpathlineto{\pgfqpoint{6.104346in}{1.658607in}}%
\pgfpathlineto{\pgfqpoint{6.119396in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{6.134480in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{6.126553in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{6.118602in}{1.641397in}}%
\pgfpathlineto{\pgfqpoint{6.110626in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{6.095515in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{6.080437in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{6.065393in}{1.628112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996238in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{6.004338in}{1.603200in}}%
\pgfpathlineto{\pgfqpoint{6.012414in}{1.612767in}}%
\pgfpathlineto{\pgfqpoint{6.020466in}{1.622243in}}%
\pgfpathlineto{\pgfqpoint{6.035407in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{6.050383in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{6.065393in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{6.057366in}{1.618282in}}%
\pgfpathlineto{\pgfqpoint{6.049315in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{6.041239in}{1.598291in}}%
\pgfpathlineto{\pgfqpoint{6.026204in}{1.597000in}}%
\pgfpathlineto{\pgfqpoint{6.011203in}{1.595427in}}%
\pgfpathlineto{\pgfqpoint{5.996238in}{1.593536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927042in}{1.557700in}}%
\pgfpathlineto{\pgfqpoint{5.935238in}{1.567060in}}%
\pgfpathlineto{\pgfqpoint{5.943408in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{5.951554in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{5.966413in}{1.588647in}}%
\pgfpathlineto{\pgfqpoint{5.981308in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{5.996238in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{5.988113in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{5.979965in}{1.573905in}}%
\pgfpathlineto{\pgfqpoint{5.971791in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{5.956839in}{1.562207in}}%
\pgfpathlineto{\pgfqpoint{5.941922in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{5.927042in}{1.557700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857834in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{5.866124in}{1.530416in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{1.538974in}}%
\pgfpathlineto{\pgfqpoint{5.882629in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{5.897395in}{1.551439in}}%
\pgfpathlineto{\pgfqpoint{5.912200in}{1.554819in}}%
\pgfpathlineto{\pgfqpoint{5.927042in}{1.557700in}}%
\pgfpathlineto{\pgfqpoint{5.918823in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{5.910579in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{5.902310in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{5.887446in}{1.527082in}}%
\pgfpathlineto{\pgfqpoint{5.872621in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{5.857834in}{1.521809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788618in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{5.797011in}{1.495694in}}%
\pgfpathlineto{\pgfqpoint{5.805377in}{1.502806in}}%
\pgfpathlineto{\pgfqpoint{5.813717in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{5.828381in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{5.843087in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{5.857834in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{5.849518in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{5.841178in}{1.504447in}}%
\pgfpathlineto{\pgfqpoint{5.832811in}{1.495689in}}%
\pgfpathlineto{\pgfqpoint{5.818040in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{5.803309in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{5.788618in}{1.488559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536511in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{5.545488in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{1.450728in}}%
\pgfpathlineto{\pgfqpoint{5.563364in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{5.577679in}{1.446977in}}%
\pgfpathlineto{\pgfqpoint{5.592034in}{1.447726in}}%
\pgfpathlineto{\pgfqpoint{5.606429in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{5.597626in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{5.588791in}{1.449082in}}%
\pgfpathlineto{\pgfqpoint{5.579924in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{5.565422in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{5.550951in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{5.536511in}{1.456723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719340in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{5.736347in}{1.472132in}}%
\pgfpathlineto{\pgfqpoint{5.744805in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{5.759364in}{1.481387in}}%
\pgfpathlineto{\pgfqpoint{5.773969in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{5.788618in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{5.780197in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{5.771749in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{5.763273in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{5.748589in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{5.733944in}{1.464325in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.462501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422677in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{5.431968in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{5.441245in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{5.450516in}{1.471957in}}%
\pgfpathlineto{\pgfqpoint{5.464771in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{5.479058in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{5.493375in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{5.484247in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{5.475099in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{5.465928in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{5.451485in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{1.483647in}}%
\pgfpathlineto{\pgfqpoint{5.422677in}{1.488420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649846in}{1.448626in}}%
\pgfpathlineto{\pgfqpoint{5.658525in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{5.667171in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{5.675784in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{5.690258in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{5.704777in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{5.710790in}{1.457580in}}%
\pgfpathlineto{\pgfqpoint{5.702211in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{5.693600in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{5.678979in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{5.664394in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{5.649846in}{1.448626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249126in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{6.256894in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{6.264638in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{6.272358in}{1.722263in}}%
\pgfpathlineto{\pgfqpoint{6.287609in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{6.302892in}{1.722488in}}%
\pgfpathlineto{\pgfqpoint{6.318208in}{1.722412in}}%
\pgfpathlineto{\pgfqpoint{6.310521in}{1.712711in}}%
\pgfpathlineto{\pgfqpoint{6.302809in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{6.295073in}{1.693033in}}%
\pgfpathlineto{\pgfqpoint{6.279725in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{6.264409in}{1.693360in}}%
\pgfpathlineto{\pgfqpoint{6.249126in}{1.693333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179928in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{6.187801in}{1.672933in}}%
\pgfpathlineto{\pgfqpoint{6.195649in}{1.682698in}}%
\pgfpathlineto{\pgfqpoint{6.203473in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{6.218658in}{1.692848in}}%
\pgfpathlineto{\pgfqpoint{6.233876in}{1.693166in}}%
\pgfpathlineto{\pgfqpoint{6.249126in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{6.241333in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{6.233516in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{6.225674in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{6.210392in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{6.195143in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{6.179928in}{1.663065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110626in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{6.118602in}{1.641397in}}%
\pgfpathlineto{\pgfqpoint{6.126553in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{6.134480in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{6.149596in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{6.164745in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{6.179928in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{6.172030in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{6.164108in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{6.156161in}{1.632792in}}%
\pgfpathlineto{\pgfqpoint{6.140949in}{1.632513in}}%
\pgfpathlineto{\pgfqpoint{6.125771in}{1.632057in}}%
\pgfpathlineto{\pgfqpoint{6.110626in}{1.631408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308202in}{1.530342in}}%
\pgfpathlineto{\pgfqpoint{5.317764in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{5.327317in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{5.336868in}{1.516907in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{1.512176in}}%
\pgfpathlineto{\pgfqpoint{5.365369in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{5.379658in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{5.370232in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{5.360793in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{5.351338in}{1.512659in}}%
\pgfpathlineto{\pgfqpoint{5.336935in}{1.518583in}}%
\pgfpathlineto{\pgfqpoint{5.322557in}{1.524477in}}%
\pgfpathlineto{\pgfqpoint{5.308202in}{1.530342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041239in}{1.598291in}}%
\pgfpathlineto{\pgfqpoint{6.049315in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{6.057366in}{1.618282in}}%
\pgfpathlineto{\pgfqpoint{6.065393in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{6.080437in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{6.095515in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{6.110626in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{6.102625in}{1.621302in}}%
\pgfpathlineto{\pgfqpoint{6.094600in}{1.611073in}}%
\pgfpathlineto{\pgfqpoint{6.086550in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{6.071412in}{1.600126in}}%
\pgfpathlineto{\pgfqpoint{6.056308in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{6.041239in}{1.598291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971791in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{5.979965in}{1.573905in}}%
\pgfpathlineto{\pgfqpoint{5.988113in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{5.996238in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{6.011203in}{1.595427in}}%
\pgfpathlineto{\pgfqpoint{6.026204in}{1.597000in}}%
\pgfpathlineto{\pgfqpoint{6.041239in}{1.598291in}}%
\pgfpathlineto{\pgfqpoint{6.033138in}{1.588117in}}%
\pgfpathlineto{\pgfqpoint{6.025013in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{6.016863in}{1.567381in}}%
\pgfpathlineto{\pgfqpoint{6.001804in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{5.986780in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{5.971791in}{1.563928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579924in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{5.588791in}{1.449082in}}%
\pgfpathlineto{\pgfqpoint{5.597626in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{5.606429in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{5.620863in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{5.635336in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{5.649846in}{1.448626in}}%
\pgfpathlineto{\pgfqpoint{5.641135in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{5.632391in}{1.443394in}}%
\pgfpathlineto{\pgfqpoint{5.623615in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{5.609021in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{5.579924in}{1.448713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902310in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{5.910579in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{5.918823in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{5.927042in}{1.557700in}}%
\pgfpathlineto{\pgfqpoint{5.941922in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{5.956839in}{1.562207in}}%
\pgfpathlineto{\pgfqpoint{5.971791in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{5.963593in}{1.553837in}}%
\pgfpathlineto{\pgfqpoint{5.955371in}{1.543625in}}%
\pgfpathlineto{\pgfqpoint{5.947124in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{5.932150in}{1.532182in}}%
\pgfpathlineto{\pgfqpoint{5.917211in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{5.902310in}{1.529113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465928in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{5.475099in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{5.484247in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{5.493375in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{5.522102in}{1.459336in}}%
\pgfpathlineto{\pgfqpoint{5.536511in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{5.527507in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{5.518475in}{1.459322in}}%
\pgfpathlineto{\pgfqpoint{5.509413in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{5.494892in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{5.480397in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{5.465928in}{1.474079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832811in}{1.495689in}}%
\pgfpathlineto{\pgfqpoint{5.841178in}{1.504447in}}%
\pgfpathlineto{\pgfqpoint{5.849518in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{5.857834in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{5.872621in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{5.887446in}{1.527082in}}%
\pgfpathlineto{\pgfqpoint{5.902310in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{5.894017in}{1.519405in}}%
\pgfpathlineto{\pgfqpoint{5.885699in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{5.877357in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{5.862470in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{5.847622in}{1.497322in}}%
\pgfpathlineto{\pgfqpoint{5.832811in}{1.495689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763273in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{5.771749in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{5.780197in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{5.788618in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{5.803309in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{5.818040in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{5.832811in}{1.495689in}}%
\pgfpathlineto{\pgfqpoint{5.824420in}{1.486879in}}%
\pgfpathlineto{\pgfqpoint{5.816002in}{1.478016in}}%
\pgfpathlineto{\pgfqpoint{5.807559in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{5.792759in}{1.468631in}}%
\pgfpathlineto{\pgfqpoint{5.777997in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{5.763273in}{1.467014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693600in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{5.702211in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{5.710790in}{1.457580in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{5.733944in}{1.464325in}}%
\pgfpathlineto{\pgfqpoint{5.748589in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{5.763273in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{5.754770in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{5.746239in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{5.737679in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{5.722951in}{1.446133in}}%
\pgfpathlineto{\pgfqpoint{5.708257in}{1.446894in}}%
\pgfpathlineto{\pgfqpoint{5.693600in}{1.447533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351338in}{1.512659in}}%
\pgfpathlineto{\pgfqpoint{5.360793in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{5.370232in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{5.379658in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{5.393972in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{5.408312in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{5.422677in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{5.413370in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{5.404041in}{1.493399in}}%
\pgfpathlineto{\pgfqpoint{5.394690in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{5.380215in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{5.365764in}{1.506705in}}%
\pgfpathlineto{\pgfqpoint{5.351338in}{1.512659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225674in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{6.233516in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{6.241333in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{6.249126in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{6.264409in}{1.693360in}}%
\pgfpathlineto{\pgfqpoint{6.279725in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{6.295073in}{1.693033in}}%
\pgfpathlineto{\pgfqpoint{6.287313in}{1.683046in}}%
\pgfpathlineto{\pgfqpoint{6.279527in}{1.672955in}}%
\pgfpathlineto{\pgfqpoint{6.271717in}{1.662753in}}%
\pgfpathlineto{\pgfqpoint{6.256336in}{1.663132in}}%
\pgfpathlineto{\pgfqpoint{6.240988in}{1.663392in}}%
\pgfpathlineto{\pgfqpoint{6.225674in}{1.663525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156161in}{1.632792in}}%
\pgfpathlineto{\pgfqpoint{6.164108in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{6.172030in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{6.179928in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{6.195143in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{6.210392in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{6.225674in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{6.217806in}{1.653370in}}%
\pgfpathlineto{\pgfqpoint{6.209914in}{1.643096in}}%
\pgfpathlineto{\pgfqpoint{6.201997in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{6.186685in}{1.632872in}}%
\pgfpathlineto{\pgfqpoint{6.171406in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{6.156161in}{1.632792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509413in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{5.518475in}{1.459322in}}%
\pgfpathlineto{\pgfqpoint{5.527507in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{5.536511in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{5.550951in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{5.565422in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{5.579924in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{5.571026in}{1.447906in}}%
\pgfpathlineto{\pgfqpoint{5.562096in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{5.553133in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{5.538533in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{5.523960in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{5.509413in}{1.459664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623615in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{5.632391in}{1.443394in}}%
\pgfpathlineto{\pgfqpoint{5.641135in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{5.649846in}{1.448626in}}%
\pgfpathlineto{\pgfqpoint{5.664394in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{5.678979in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{5.693600in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{5.684959in}{1.442412in}}%
\pgfpathlineto{\pgfqpoint{5.676287in}{1.437228in}}%
\pgfpathlineto{\pgfqpoint{5.667584in}{1.431982in}}%
\pgfpathlineto{\pgfqpoint{5.652897in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{5.638240in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{5.623615in}{1.440462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086550in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{6.094600in}{1.611073in}}%
\pgfpathlineto{\pgfqpoint{6.102625in}{1.621302in}}%
\pgfpathlineto{\pgfqpoint{6.110626in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{6.125771in}{1.632057in}}%
\pgfpathlineto{\pgfqpoint{6.140949in}{1.632513in}}%
\pgfpathlineto{\pgfqpoint{6.156161in}{1.632792in}}%
\pgfpathlineto{\pgfqpoint{6.148189in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{6.140191in}{1.611989in}}%
\pgfpathlineto{\pgfqpoint{6.132169in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{6.116929in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{6.101722in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{6.086550in}{1.600715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016863in}{1.567381in}}%
\pgfpathlineto{\pgfqpoint{6.025013in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{6.033138in}{1.588117in}}%
\pgfpathlineto{\pgfqpoint{6.041239in}{1.598291in}}%
\pgfpathlineto{\pgfqpoint{6.056308in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{6.071412in}{1.600126in}}%
\pgfpathlineto{\pgfqpoint{6.086550in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{6.078475in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{6.070375in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{6.062250in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{6.047086in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{6.031957in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{6.016863in}{1.567381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947124in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{5.955371in}{1.543625in}}%
\pgfpathlineto{\pgfqpoint{5.963593in}{1.553837in}}%
\pgfpathlineto{\pgfqpoint{5.971791in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{5.986780in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{6.001804in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{6.016863in}{1.567381in}}%
\pgfpathlineto{\pgfqpoint{6.008688in}{1.556804in}}%
\pgfpathlineto{\pgfqpoint{6.000489in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{5.992265in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{5.977182in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{5.962135in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{5.947124in}{1.533287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877357in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{5.885699in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{5.894017in}{1.519405in}}%
\pgfpathlineto{\pgfqpoint{5.902310in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{5.917211in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{5.932150in}{1.532182in}}%
\pgfpathlineto{\pgfqpoint{5.947124in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{5.938853in}{1.522816in}}%
\pgfpathlineto{\pgfqpoint{5.930557in}{1.512204in}}%
\pgfpathlineto{\pgfqpoint{5.922237in}{1.501443in}}%
\pgfpathlineto{\pgfqpoint{5.907240in}{1.501076in}}%
\pgfpathlineto{\pgfqpoint{5.892280in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{5.877357in}{1.499699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394690in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{5.404041in}{1.493399in}}%
\pgfpathlineto{\pgfqpoint{5.413370in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{5.422677in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{1.483647in}}%
\pgfpathlineto{\pgfqpoint{5.451485in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{5.465928in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{5.456732in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{5.447510in}{1.476243in}}%
\pgfpathlineto{\pgfqpoint{5.438260in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{5.423712in}{1.482552in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{1.488643in}}%
\pgfpathlineto{\pgfqpoint{5.394690in}{1.494698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807559in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{5.816002in}{1.478016in}}%
\pgfpathlineto{\pgfqpoint{5.824420in}{1.486879in}}%
\pgfpathlineto{\pgfqpoint{5.832811in}{1.495689in}}%
\pgfpathlineto{\pgfqpoint{5.847622in}{1.497322in}}%
\pgfpathlineto{\pgfqpoint{5.862470in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{5.877357in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{5.868990in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{5.860598in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{5.852182in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{5.837271in}{1.469443in}}%
\pgfpathlineto{\pgfqpoint{5.822397in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{5.807559in}{1.469098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737679in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{5.746239in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{5.754770in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{5.763273in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{5.777997in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{5.792759in}{1.468631in}}%
\pgfpathlineto{\pgfqpoint{5.807559in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{5.790596in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{5.782076in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{5.767242in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{5.752443in}{1.444272in}}%
\pgfpathlineto{\pgfqpoint{5.737679in}{1.445256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553133in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{5.562096in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{5.571026in}{1.447906in}}%
\pgfpathlineto{\pgfqpoint{5.579924in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{5.609021in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{5.623615in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{5.614806in}{1.437340in}}%
\pgfpathlineto{\pgfqpoint{5.605965in}{1.434041in}}%
\pgfpathlineto{\pgfqpoint{5.597091in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{5.582412in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{5.567759in}{1.440314in}}%
\pgfpathlineto{\pgfqpoint{5.553133in}{1.445166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279416in}{1.535230in}}%
\pgfpathlineto{\pgfqpoint{5.289031in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{5.298625in}{1.532695in}}%
\pgfpathlineto{\pgfqpoint{5.308202in}{1.530342in}}%
\pgfpathlineto{\pgfqpoint{5.322557in}{1.524477in}}%
\pgfpathlineto{\pgfqpoint{5.336935in}{1.518583in}}%
\pgfpathlineto{\pgfqpoint{5.351338in}{1.512659in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{5.332364in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{5.322842in}{1.515427in}}%
\pgfpathlineto{\pgfqpoint{5.308343in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{5.293867in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{5.279416in}{1.535230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201997in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{6.209914in}{1.643096in}}%
\pgfpathlineto{\pgfqpoint{6.217806in}{1.653370in}}%
\pgfpathlineto{\pgfqpoint{6.225674in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{6.240988in}{1.663392in}}%
\pgfpathlineto{\pgfqpoint{6.256336in}{1.663132in}}%
\pgfpathlineto{\pgfqpoint{6.271717in}{1.662753in}}%
\pgfpathlineto{\pgfqpoint{6.263881in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{6.256020in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{6.248133in}{1.631421in}}%
\pgfpathlineto{\pgfqpoint{6.232721in}{1.631963in}}%
\pgfpathlineto{\pgfqpoint{6.217342in}{1.632391in}}%
\pgfpathlineto{\pgfqpoint{6.201997in}{1.632697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667584in}{1.431982in}}%
\pgfpathlineto{\pgfqpoint{5.676287in}{1.437228in}}%
\pgfpathlineto{\pgfqpoint{5.684959in}{1.442412in}}%
\pgfpathlineto{\pgfqpoint{5.693600in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{5.708257in}{1.446894in}}%
\pgfpathlineto{\pgfqpoint{5.722951in}{1.446133in}}%
\pgfpathlineto{\pgfqpoint{5.737679in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{5.729092in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{5.720476in}{1.430632in}}%
\pgfpathlineto{\pgfqpoint{5.711832in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{5.697051in}{1.426207in}}%
\pgfpathlineto{\pgfqpoint{5.682302in}{1.429106in}}%
\pgfpathlineto{\pgfqpoint{5.667584in}{1.431982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438260in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{5.447510in}{1.476243in}}%
\pgfpathlineto{\pgfqpoint{5.456732in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{5.465928in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{5.480397in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{5.494892in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{5.509413in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{5.500322in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{5.491200in}{1.458842in}}%
\pgfpathlineto{\pgfqpoint{5.482047in}{1.457798in}}%
\pgfpathlineto{\pgfqpoint{5.467427in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{5.452832in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{5.438260in}{1.476424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132169in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{6.140191in}{1.611989in}}%
\pgfpathlineto{\pgfqpoint{6.148189in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{6.156161in}{1.632792in}}%
\pgfpathlineto{\pgfqpoint{6.171406in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{6.186685in}{1.632872in}}%
\pgfpathlineto{\pgfqpoint{6.201997in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{6.194054in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{6.186086in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{6.178092in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{6.162750in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{6.147443in}{1.601279in}}%
\pgfpathlineto{\pgfqpoint{6.132169in}{1.601379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062250in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{6.070375in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{6.078475in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{6.086550in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{6.101722in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{6.116929in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{6.132169in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{6.124121in}{1.590620in}}%
\pgfpathlineto{\pgfqpoint{6.116047in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{6.107948in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{6.092681in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{6.077448in}{1.568883in}}%
\pgfpathlineto{\pgfqpoint{6.062250in}{1.568784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992265in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{6.000489in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{6.008688in}{1.556804in}}%
\pgfpathlineto{\pgfqpoint{6.016863in}{1.567381in}}%
\pgfpathlineto{\pgfqpoint{6.031957in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{6.047086in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{6.062250in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{6.054100in}{1.557825in}}%
\pgfpathlineto{\pgfqpoint{6.045924in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{6.037723in}{1.535368in}}%
\pgfpathlineto{\pgfqpoint{6.022535in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{6.007382in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{5.992265in}{1.535191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922237in}{1.501443in}}%
\pgfpathlineto{\pgfqpoint{5.930557in}{1.512204in}}%
\pgfpathlineto{\pgfqpoint{5.938853in}{1.522816in}}%
\pgfpathlineto{\pgfqpoint{5.947124in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{5.962135in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{5.977182in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{5.992265in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{5.984015in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{5.975742in}{1.512896in}}%
\pgfpathlineto{\pgfqpoint{5.967443in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.952339in}{1.501623in}}%
\pgfpathlineto{\pgfqpoint{5.937270in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{5.922237in}{1.501443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852182in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{5.860598in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{5.868990in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{5.877357in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{5.892280in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{5.907240in}{1.501076in}}%
\pgfpathlineto{\pgfqpoint{5.922237in}{1.501443in}}%
\pgfpathlineto{\pgfqpoint{5.913892in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{5.905523in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{5.897130in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{5.882111in}{1.468705in}}%
\pgfpathlineto{\pgfqpoint{5.867128in}{1.469102in}}%
\pgfpathlineto{\pgfqpoint{5.852182in}{1.469351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322842in}{1.515427in}}%
\pgfpathlineto{\pgfqpoint{5.332364in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{5.351338in}{1.512659in}}%
\pgfpathlineto{\pgfqpoint{5.365764in}{1.506705in}}%
\pgfpathlineto{\pgfqpoint{5.380215in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{5.394690in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{5.385314in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{5.375912in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{5.366482in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{5.337365in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{5.322842in}{1.515427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597091in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{5.605965in}{1.434041in}}%
\pgfpathlineto{\pgfqpoint{5.614806in}{1.437340in}}%
\pgfpathlineto{\pgfqpoint{5.623615in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{5.638240in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{5.652897in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{5.667584in}{1.431982in}}%
\pgfpathlineto{\pgfqpoint{5.658850in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{5.650085in}{1.421311in}}%
\pgfpathlineto{\pgfqpoint{5.641289in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{5.626529in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{5.597091in}{1.430577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782076in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{5.790596in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{5.807559in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{5.822397in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{5.837271in}{1.469443in}}%
\pgfpathlineto{\pgfqpoint{5.852182in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{5.843741in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{5.835275in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{5.826785in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{5.811848in}{1.439374in}}%
\pgfpathlineto{\pgfqpoint{5.796945in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{5.782076in}{1.442005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482047in}{1.457798in}}%
\pgfpathlineto{\pgfqpoint{5.491200in}{1.458842in}}%
\pgfpathlineto{\pgfqpoint{5.500322in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{5.509413in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{5.523960in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{5.538533in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{5.553133in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{5.544139in}{1.443310in}}%
\pgfpathlineto{\pgfqpoint{5.535112in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{5.511360in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{5.496692in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{5.482047in}{1.457798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711832in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{5.720476in}{1.430632in}}%
\pgfpathlineto{\pgfqpoint{5.729092in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{5.737679in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{5.752443in}{1.444272in}}%
\pgfpathlineto{\pgfqpoint{5.767242in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{5.782076in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{5.773530in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{5.764958in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{5.756360in}{1.414377in}}%
\pgfpathlineto{\pgfqpoint{5.741486in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{5.726643in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{5.711832in}{1.423284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178092in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{6.186086in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{6.194054in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{6.201997in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{6.217342in}{1.632391in}}%
\pgfpathlineto{\pgfqpoint{6.232721in}{1.631963in}}%
\pgfpathlineto{\pgfqpoint{6.248133in}{1.631421in}}%
\pgfpathlineto{\pgfqpoint{6.240221in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{6.232283in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{6.224319in}{1.598835in}}%
\pgfpathlineto{\pgfqpoint{6.208876in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{6.193467in}{1.600167in}}%
\pgfpathlineto{\pgfqpoint{6.178092in}{1.600664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366482in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{5.375912in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{5.385314in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{5.394690in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{1.488643in}}%
\pgfpathlineto{\pgfqpoint{5.423712in}{1.482552in}}%
\pgfpathlineto{\pgfqpoint{5.438260in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{5.428981in}{1.476110in}}%
\pgfpathlineto{\pgfqpoint{5.419674in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{5.410336in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{5.395695in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{5.381077in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{5.366482in}{1.495120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107948in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{6.116047in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{6.124121in}{1.590620in}}%
\pgfpathlineto{\pgfqpoint{6.132169in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{6.147443in}{1.601279in}}%
\pgfpathlineto{\pgfqpoint{6.162750in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{6.178092in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{6.170072in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{6.162026in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{6.153953in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{6.138584in}{1.567779in}}%
\pgfpathlineto{\pgfqpoint{6.123249in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{6.107948in}{1.568609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037723in}{1.535368in}}%
\pgfpathlineto{\pgfqpoint{6.045924in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{6.054100in}{1.557825in}}%
\pgfpathlineto{\pgfqpoint{6.062250in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{6.077448in}{1.568883in}}%
\pgfpathlineto{\pgfqpoint{6.092681in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{6.107948in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{6.099823in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{6.091672in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{6.083495in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{6.068203in}{1.534712in}}%
\pgfpathlineto{\pgfqpoint{6.052945in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{6.037723in}{1.535368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641289in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{5.650085in}{1.421311in}}%
\pgfpathlineto{\pgfqpoint{5.658850in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{5.667584in}{1.431982in}}%
\pgfpathlineto{\pgfqpoint{5.682302in}{1.429106in}}%
\pgfpathlineto{\pgfqpoint{5.697051in}{1.426207in}}%
\pgfpathlineto{\pgfqpoint{5.711832in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{5.703159in}{1.415911in}}%
\pgfpathlineto{\pgfqpoint{5.694458in}{1.408514in}}%
\pgfpathlineto{\pgfqpoint{5.685727in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{5.670887in}{1.406037in}}%
\pgfpathlineto{\pgfqpoint{5.656075in}{1.410970in}}%
\pgfpathlineto{\pgfqpoint{5.641289in}{1.415889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967443in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.975742in}{1.512896in}}%
\pgfpathlineto{\pgfqpoint{5.984015in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{5.992265in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{6.007382in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{6.022535in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{6.037723in}{1.535368in}}%
\pgfpathlineto{\pgfqpoint{6.029496in}{1.523843in}}%
\pgfpathlineto{\pgfqpoint{6.021244in}{1.512100in}}%
\pgfpathlineto{\pgfqpoint{6.012967in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{5.997757in}{1.500702in}}%
\pgfpathlineto{\pgfqpoint{5.982582in}{1.501152in}}%
\pgfpathlineto{\pgfqpoint{5.967443in}{1.501463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526052in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{5.535112in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{5.544139in}{1.443310in}}%
\pgfpathlineto{\pgfqpoint{5.553133in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{5.567759in}{1.440314in}}%
\pgfpathlineto{\pgfqpoint{5.582412in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{5.597091in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{5.588185in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{5.579246in}{1.423194in}}%
\pgfpathlineto{\pgfqpoint{5.570274in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{5.555509in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{5.540769in}{1.432333in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.438773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897130in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{5.905523in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{5.913892in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{5.922237in}{1.501443in}}%
\pgfpathlineto{\pgfqpoint{5.937270in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{5.952339in}{1.501623in}}%
\pgfpathlineto{\pgfqpoint{5.967443in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.959119in}{1.489820in}}%
\pgfpathlineto{\pgfqpoint{5.950770in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{5.942397in}{1.465835in}}%
\pgfpathlineto{\pgfqpoint{5.927273in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{5.912184in}{1.467510in}}%
\pgfpathlineto{\pgfqpoint{5.897130in}{1.468172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826785in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{5.835275in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{5.843741in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{5.852182in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{5.867128in}{1.469102in}}%
\pgfpathlineto{\pgfqpoint{5.882111in}{1.468705in}}%
\pgfpathlineto{\pgfqpoint{5.897130in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{5.888712in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{5.880270in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{5.871803in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{5.856763in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{5.841757in}{1.436416in}}%
\pgfpathlineto{\pgfqpoint{5.826785in}{1.437934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250425in}{1.535006in}}%
\pgfpathlineto{\pgfqpoint{5.260114in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{5.269777in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{5.279416in}{1.535230in}}%
\pgfpathlineto{\pgfqpoint{5.293867in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{5.308343in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{5.322842in}{1.515427in}}%
\pgfpathlineto{\pgfqpoint{5.313294in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{5.303719in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{5.294116in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{5.279529in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{5.264965in}{1.527974in}}%
\pgfpathlineto{\pgfqpoint{5.250425in}{1.535006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410336in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{5.419674in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{5.428981in}{1.476110in}}%
\pgfpathlineto{\pgfqpoint{5.438260in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{5.452832in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{5.467427in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{5.482047in}{1.457798in}}%
\pgfpathlineto{\pgfqpoint{5.472864in}{1.456392in}}%
\pgfpathlineto{\pgfqpoint{5.463649in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{5.454402in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{5.425001in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{5.410336in}{1.474226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756360in}{1.414377in}}%
\pgfpathlineto{\pgfqpoint{5.764958in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{5.773530in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{5.782076in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{5.796945in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{5.811848in}{1.439374in}}%
\pgfpathlineto{\pgfqpoint{5.826785in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{5.818271in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{5.809732in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{5.801169in}{1.405272in}}%
\pgfpathlineto{\pgfqpoint{5.786201in}{1.408329in}}%
\pgfpathlineto{\pgfqpoint{5.771265in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{5.756360in}{1.414377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570274in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{5.579246in}{1.423194in}}%
\pgfpathlineto{\pgfqpoint{5.588185in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{5.597091in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{5.626529in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{5.641289in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{5.632461in}{1.410411in}}%
\pgfpathlineto{\pgfqpoint{5.623602in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{5.614711in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{5.599875in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{5.585063in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{5.570274in}{1.419293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685727in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{5.694458in}{1.408514in}}%
\pgfpathlineto{\pgfqpoint{5.703159in}{1.415911in}}%
\pgfpathlineto{\pgfqpoint{5.711832in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{5.726643in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{5.741486in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{5.756360in}{1.414377in}}%
\pgfpathlineto{\pgfqpoint{5.747736in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{5.739085in}{1.395643in}}%
\pgfpathlineto{\pgfqpoint{5.730409in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{5.715488in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{5.700594in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{5.685727in}{1.401092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153953in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{6.162026in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{6.170072in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{6.178092in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{6.193467in}{1.600167in}}%
\pgfpathlineto{\pgfqpoint{6.208876in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{6.224319in}{1.598835in}}%
\pgfpathlineto{\pgfqpoint{6.216328in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{6.208310in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{6.200266in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{6.184794in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{6.169357in}{1.566463in}}%
\pgfpathlineto{\pgfqpoint{6.153953in}{1.567178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294116in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{5.303719in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{5.313294in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{5.322842in}{1.515427in}}%
\pgfpathlineto{\pgfqpoint{5.337365in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{5.366482in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{5.357025in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{5.347538in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{5.338021in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{5.323362in}{1.499123in}}%
\pgfpathlineto{\pgfqpoint{5.308727in}{1.506453in}}%
\pgfpathlineto{\pgfqpoint{5.294116in}{1.513701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083495in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{6.091672in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{6.099823in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{6.107948in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{6.123249in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{6.138584in}{1.567779in}}%
\pgfpathlineto{\pgfqpoint{6.153953in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{6.145855in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{6.137729in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{6.129577in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{6.114182in}{1.532767in}}%
\pgfpathlineto{\pgfqpoint{6.098821in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{6.083495in}{1.534183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012967in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{6.021244in}{1.512100in}}%
\pgfpathlineto{\pgfqpoint{6.029496in}{1.523843in}}%
\pgfpathlineto{\pgfqpoint{6.037723in}{1.535368in}}%
\pgfpathlineto{\pgfqpoint{6.052945in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{6.068203in}{1.534712in}}%
\pgfpathlineto{\pgfqpoint{6.083495in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{6.075291in}{1.522271in}}%
\pgfpathlineto{\pgfqpoint{6.067061in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{6.058805in}{1.497675in}}%
\pgfpathlineto{\pgfqpoint{6.043491in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{6.028211in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{6.012967in}{1.500121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454402in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{5.463649in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{5.472864in}{1.456392in}}%
\pgfpathlineto{\pgfqpoint{5.482047in}{1.457798in}}%
\pgfpathlineto{\pgfqpoint{5.496692in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{5.511360in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{5.507836in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.498678in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{5.483896in}{1.437806in}}%
\pgfpathlineto{\pgfqpoint{5.469138in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{5.454402in}{1.452642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942397in}{1.465835in}}%
\pgfpathlineto{\pgfqpoint{5.950770in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{5.959119in}{1.489820in}}%
\pgfpathlineto{\pgfqpoint{5.967443in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.982582in}{1.501152in}}%
\pgfpathlineto{\pgfqpoint{5.997757in}{1.500702in}}%
\pgfpathlineto{\pgfqpoint{6.012967in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{6.004663in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{5.996334in}{1.475369in}}%
\pgfpathlineto{\pgfqpoint{5.987979in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{5.972750in}{1.463737in}}%
\pgfpathlineto{\pgfqpoint{5.957556in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{5.942397in}{1.465835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871803in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{5.880270in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{5.888712in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{5.897130in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{5.912184in}{1.467510in}}%
\pgfpathlineto{\pgfqpoint{5.927273in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{5.942397in}{1.465835in}}%
\pgfpathlineto{\pgfqpoint{5.933999in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{5.925575in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{5.917128in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{5.901986in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{5.886877in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{5.871803in}{1.433163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801169in}{1.405272in}}%
\pgfpathlineto{\pgfqpoint{5.809732in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{5.818271in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{5.826785in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{5.841757in}{1.436416in}}%
\pgfpathlineto{\pgfqpoint{5.856763in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{5.871803in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{5.863313in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{5.854799in}{1.408648in}}%
\pgfpathlineto{\pgfqpoint{5.846261in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{5.831199in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{5.816168in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{5.801169in}{1.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614711in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{5.623602in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{5.632461in}{1.410411in}}%
\pgfpathlineto{\pgfqpoint{5.641289in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{5.656075in}{1.410970in}}%
\pgfpathlineto{\pgfqpoint{5.670887in}{1.406037in}}%
\pgfpathlineto{\pgfqpoint{5.685727in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{5.676968in}{1.393646in}}%
\pgfpathlineto{\pgfqpoint{5.668179in}{1.386175in}}%
\pgfpathlineto{\pgfqpoint{5.659362in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{5.644455in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{5.629571in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{5.614711in}{1.399290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338021in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{5.347538in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{5.357025in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{5.366482in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{5.381077in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{5.395695in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{5.410336in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{5.400968in}{1.472747in}}%
\pgfpathlineto{\pgfqpoint{5.391569in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{5.382139in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{5.367409in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{5.352703in}{1.484201in}}%
\pgfpathlineto{\pgfqpoint{5.338021in}{1.491708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730409in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{5.739085in}{1.395643in}}%
\pgfpathlineto{\pgfqpoint{5.747736in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{5.756360in}{1.414377in}}%
\pgfpathlineto{\pgfqpoint{5.771265in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{5.786201in}{1.408329in}}%
\pgfpathlineto{\pgfqpoint{5.801169in}{1.405272in}}%
\pgfpathlineto{\pgfqpoint{5.792582in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{5.783971in}{1.382692in}}%
\pgfpathlineto{\pgfqpoint{5.775335in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{5.760333in}{1.376160in}}%
\pgfpathlineto{\pgfqpoint{5.745357in}{1.381176in}}%
\pgfpathlineto{\pgfqpoint{5.730409in}{1.386176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498678in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{5.507836in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{5.540769in}{1.432333in}}%
\pgfpathlineto{\pgfqpoint{5.555509in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{5.570274in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{5.561270in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{5.552232in}{1.411108in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{5.528311in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{5.513483in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{5.498678in}{1.430236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129577in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{6.137729in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{6.145855in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{6.153953in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{6.169357in}{1.566463in}}%
\pgfpathlineto{\pgfqpoint{6.184794in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{6.200266in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{6.192194in}{1.552945in}}%
\pgfpathlineto{\pgfqpoint{6.184095in}{1.540942in}}%
\pgfpathlineto{\pgfqpoint{6.175967in}{1.528688in}}%
\pgfpathlineto{\pgfqpoint{6.160469in}{1.529849in}}%
\pgfpathlineto{\pgfqpoint{6.145006in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{6.129577in}{1.531894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058805in}{1.497675in}}%
\pgfpathlineto{\pgfqpoint{6.067061in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{6.075291in}{1.522271in}}%
\pgfpathlineto{\pgfqpoint{6.083495in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{6.098821in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{6.114182in}{1.532767in}}%
\pgfpathlineto{\pgfqpoint{6.129577in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{6.121397in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{6.113189in}{1.507134in}}%
\pgfpathlineto{\pgfqpoint{6.104954in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{6.089536in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{6.074153in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{6.058805in}{1.497675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221189in}{1.531360in}}%
\pgfpathlineto{\pgfqpoint{5.230964in}{1.532887in}}%
\pgfpathlineto{\pgfqpoint{5.240709in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{5.250425in}{1.535006in}}%
\pgfpathlineto{\pgfqpoint{5.264965in}{1.527974in}}%
\pgfpathlineto{\pgfqpoint{5.279529in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{5.294116in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{5.284484in}{1.512390in}}%
\pgfpathlineto{\pgfqpoint{5.274822in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{5.265129in}{1.508880in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{1.516458in}}%
\pgfpathlineto{\pgfqpoint{5.235812in}{1.523950in}}%
\pgfpathlineto{\pgfqpoint{5.221189in}{1.531360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987979in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{5.996334in}{1.475369in}}%
\pgfpathlineto{\pgfqpoint{6.004663in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{6.012967in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{6.028211in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{6.043491in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{6.058805in}{1.497675in}}%
\pgfpathlineto{\pgfqpoint{6.050521in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{6.042210in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{6.033872in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{6.018540in}{1.459895in}}%
\pgfpathlineto{\pgfqpoint{6.003242in}{1.461262in}}%
\pgfpathlineto{\pgfqpoint{5.987979in}{1.462544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382139in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{5.391569in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{5.400968in}{1.472747in}}%
\pgfpathlineto{\pgfqpoint{5.410336in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{5.425001in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{5.454402in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{5.445123in}{1.450355in}}%
\pgfpathlineto{\pgfqpoint{5.435812in}{1.447825in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{1.445071in}}%
\pgfpathlineto{\pgfqpoint{5.411668in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{5.396892in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{5.382139in}{1.468891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659362in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{5.668179in}{1.386175in}}%
\pgfpathlineto{\pgfqpoint{5.676968in}{1.393646in}}%
\pgfpathlineto{\pgfqpoint{5.685727in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{5.700594in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{5.715488in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{5.730409in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{5.721706in}{1.376640in}}%
\pgfpathlineto{\pgfqpoint{5.712978in}{1.367034in}}%
\pgfpathlineto{\pgfqpoint{5.704223in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{5.689246in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{5.674292in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{5.659362in}{1.378679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917128in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{5.925575in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{5.933999in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{5.942397in}{1.465835in}}%
\pgfpathlineto{\pgfqpoint{5.957556in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{5.972750in}{1.463737in}}%
\pgfpathlineto{\pgfqpoint{5.987979in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{5.979598in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{5.971190in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{5.962757in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{5.947513in}{1.423897in}}%
\pgfpathlineto{\pgfqpoint{5.932304in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{5.917128in}{1.427783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846261in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{5.854799in}{1.408648in}}%
\pgfpathlineto{\pgfqpoint{5.863313in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{5.871803in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{5.886877in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{5.901986in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{5.917128in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{5.908655in}{1.414432in}}%
\pgfpathlineto{\pgfqpoint{5.900158in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{5.891637in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{5.876480in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{5.861355in}{1.392834in}}%
\pgfpathlineto{\pgfqpoint{5.846261in}{1.395974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543162in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{5.552232in}{1.411108in}}%
\pgfpathlineto{\pgfqpoint{5.561270in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{5.570274in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{5.585063in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{5.599875in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{5.614711in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{5.605789in}{1.393649in}}%
\pgfpathlineto{\pgfqpoint{5.596835in}{1.387956in}}%
\pgfpathlineto{\pgfqpoint{5.587849in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{5.572931in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{5.558035in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.406837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775335in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{5.783971in}{1.382692in}}%
\pgfpathlineto{\pgfqpoint{5.792582in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{5.801169in}{1.405272in}}%
\pgfpathlineto{\pgfqpoint{5.816168in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{5.831199in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{5.846261in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{5.837700in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{5.829115in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{5.820508in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.805423in}{1.361020in}}%
\pgfpathlineto{\pgfqpoint{5.790366in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{5.775335in}{1.371129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265129in}{1.508880in}}%
\pgfpathlineto{\pgfqpoint{5.274822in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{5.284484in}{1.512390in}}%
\pgfpathlineto{\pgfqpoint{5.294116in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{5.308727in}{1.506453in}}%
\pgfpathlineto{\pgfqpoint{5.323362in}{1.499123in}}%
\pgfpathlineto{\pgfqpoint{5.338021in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{5.328473in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{5.318895in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{5.309285in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{5.294542in}{1.493442in}}%
\pgfpathlineto{\pgfqpoint{5.279824in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{5.265129in}{1.508880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426469in}{1.445071in}}%
\pgfpathlineto{\pgfqpoint{5.435812in}{1.447825in}}%
\pgfpathlineto{\pgfqpoint{5.445123in}{1.450355in}}%
\pgfpathlineto{\pgfqpoint{5.454402in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{5.469138in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{5.483896in}{1.437806in}}%
\pgfpathlineto{\pgfqpoint{5.498678in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{5.489488in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{5.480265in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{5.471008in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{5.456139in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{5.441292in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{1.445071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704223in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{5.712978in}{1.367034in}}%
\pgfpathlineto{\pgfqpoint{5.721706in}{1.376640in}}%
\pgfpathlineto{\pgfqpoint{5.730409in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{5.745357in}{1.381176in}}%
\pgfpathlineto{\pgfqpoint{5.760333in}{1.376160in}}%
\pgfpathlineto{\pgfqpoint{5.775335in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{5.766677in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{5.757994in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{5.734244in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{5.719222in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{5.704223in}{1.357356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587849in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{5.596835in}{1.387956in}}%
\pgfpathlineto{\pgfqpoint{5.605789in}{1.393649in}}%
\pgfpathlineto{\pgfqpoint{5.614711in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{5.629571in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{5.644455in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{5.659362in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{5.650515in}{1.371158in}}%
\pgfpathlineto{\pgfqpoint{5.641638in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{5.632731in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{5.617749in}{1.364961in}}%
\pgfpathlineto{\pgfqpoint{5.602788in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{5.587849in}{1.382212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104954in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{6.113189in}{1.507134in}}%
\pgfpathlineto{\pgfqpoint{6.121397in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{6.129577in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{6.145006in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{6.160469in}{1.529849in}}%
\pgfpathlineto{\pgfqpoint{6.175967in}{1.528688in}}%
\pgfpathlineto{\pgfqpoint{6.167812in}{1.516161in}}%
\pgfpathlineto{\pgfqpoint{6.159627in}{1.503333in}}%
\pgfpathlineto{\pgfqpoint{6.151413in}{1.490172in}}%
\pgfpathlineto{\pgfqpoint{6.135892in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{6.120406in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{6.104954in}{1.494311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033872in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{6.042210in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{6.050521in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{6.058805in}{1.497675in}}%
\pgfpathlineto{\pgfqpoint{6.074153in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{6.089536in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{6.104954in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{6.096690in}{1.481151in}}%
\pgfpathlineto{\pgfqpoint{6.088398in}{1.467616in}}%
\pgfpathlineto{\pgfqpoint{6.080076in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{6.064640in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{6.049239in}{1.456924in}}%
\pgfpathlineto{\pgfqpoint{6.033872in}{1.458447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962757in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{5.971190in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{5.979598in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{5.987979in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{6.003242in}{1.461262in}}%
\pgfpathlineto{\pgfqpoint{6.018540in}{1.459895in}}%
\pgfpathlineto{\pgfqpoint{6.033872in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{6.025507in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{6.017113in}{1.430307in}}%
\pgfpathlineto{\pgfqpoint{6.008690in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{5.993345in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{5.978034in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{5.962757in}{1.421870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891637in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{5.900158in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{5.908655in}{1.414432in}}%
\pgfpathlineto{\pgfqpoint{5.917128in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{5.932304in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{5.947513in}{1.423897in}}%
\pgfpathlineto{\pgfqpoint{5.962757in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{5.954297in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{5.945811in}{1.392441in}}%
\pgfpathlineto{\pgfqpoint{5.937298in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{5.922046in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{5.906825in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{5.891637in}{1.386492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309285in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{5.318895in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{5.328473in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{5.338021in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{5.352703in}{1.484201in}}%
\pgfpathlineto{\pgfqpoint{5.367409in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{5.382139in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{5.372676in}{1.466567in}}%
\pgfpathlineto{\pgfqpoint{5.363182in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{5.353655in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{5.338841in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{5.324051in}{1.477582in}}%
\pgfpathlineto{\pgfqpoint{5.309285in}{1.485568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820508in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.829115in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{5.837700in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{5.846261in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{5.861355in}{1.392834in}}%
\pgfpathlineto{\pgfqpoint{5.876480in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{5.891637in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{5.883091in}{1.371797in}}%
\pgfpathlineto{\pgfqpoint{5.874521in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{5.865928in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{5.850761in}{1.345729in}}%
\pgfpathlineto{\pgfqpoint{5.835621in}{1.350844in}}%
\pgfpathlineto{\pgfqpoint{5.820508in}{1.355940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471008in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{5.480265in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{5.489488in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{5.498678in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{5.513483in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{5.528311in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{5.534059in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{5.524923in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{5.515753in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{5.500816in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{5.485901in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{5.471008in}{1.420011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632731in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{5.641638in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{5.650515in}{1.371158in}}%
\pgfpathlineto{\pgfqpoint{5.659362in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{5.674292in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{5.689246in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{5.704223in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{5.695441in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{5.686634in}{1.337772in}}%
\pgfpathlineto{\pgfqpoint{5.677800in}{1.327862in}}%
\pgfpathlineto{\pgfqpoint{5.662757in}{1.337515in}}%
\pgfpathlineto{\pgfqpoint{5.647734in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{5.632731in}{1.356041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{5.757994in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{5.766677in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{5.775335in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{5.790366in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{5.805423in}{1.361020in}}%
\pgfpathlineto{\pgfqpoint{5.820508in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.811879in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{5.803227in}{1.327167in}}%
\pgfpathlineto{\pgfqpoint{5.794555in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.779445in}{1.319847in}}%
\pgfpathlineto{\pgfqpoint{5.764356in}{1.327576in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{1.335184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191683in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{5.201550in}{1.527517in}}%
\pgfpathlineto{\pgfqpoint{5.211385in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{5.221189in}{1.531360in}}%
\pgfpathlineto{\pgfqpoint{5.235812in}{1.523950in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{1.516458in}}%
\pgfpathlineto{\pgfqpoint{5.265129in}{1.508880in}}%
\pgfpathlineto{\pgfqpoint{5.255406in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{5.245650in}{1.504365in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{1.501782in}}%
\pgfpathlineto{\pgfqpoint{5.221112in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{5.206385in}{1.517519in}}%
\pgfpathlineto{\pgfqpoint{5.191683in}{1.525247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353655in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{5.363182in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{5.372676in}{1.466567in}}%
\pgfpathlineto{\pgfqpoint{5.382139in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{5.396892in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{5.411668in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{1.445071in}}%
\pgfpathlineto{\pgfqpoint{5.417092in}{1.442112in}}%
\pgfpathlineto{\pgfqpoint{5.407683in}{1.438962in}}%
\pgfpathlineto{\pgfqpoint{5.398241in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{5.383355in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{5.368493in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{5.353655in}{1.461237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515753in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{5.524923in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{5.534059in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{5.558035in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{5.572931in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{5.587849in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{5.578831in}{1.376416in}}%
\pgfpathlineto{\pgfqpoint{5.569780in}{1.370572in}}%
\pgfpathlineto{\pgfqpoint{5.560698in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{5.545695in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{5.530713in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{5.515753in}{1.393375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677800in}{1.327862in}}%
\pgfpathlineto{\pgfqpoint{5.686634in}{1.337772in}}%
\pgfpathlineto{\pgfqpoint{5.695441in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{5.704223in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{5.719222in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{5.734244in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{5.740561in}{1.322727in}}%
\pgfpathlineto{\pgfqpoint{5.731810in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{5.723038in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{5.707941in}{1.307628in}}%
\pgfpathlineto{\pgfqpoint{5.692861in}{1.317911in}}%
\pgfpathlineto{\pgfqpoint{5.677800in}{1.327862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080076in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{6.088398in}{1.467616in}}%
\pgfpathlineto{\pgfqpoint{6.096690in}{1.481151in}}%
\pgfpathlineto{\pgfqpoint{6.104954in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{6.120406in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{6.135892in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{6.151413in}{1.490172in}}%
\pgfpathlineto{\pgfqpoint{6.143169in}{1.476639in}}%
\pgfpathlineto{\pgfqpoint{6.134895in}{1.462692in}}%
\pgfpathlineto{\pgfqpoint{6.126589in}{1.448275in}}%
\pgfpathlineto{\pgfqpoint{6.111050in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{6.095546in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{6.080076in}{1.453661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937298in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{5.945811in}{1.392441in}}%
\pgfpathlineto{\pgfqpoint{5.954297in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{5.962757in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{5.978034in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{5.993345in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{6.008690in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{6.000239in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{5.991758in}{1.383937in}}%
\pgfpathlineto{\pgfqpoint{5.983246in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{5.967898in}{1.370293in}}%
\pgfpathlineto{\pgfqpoint{5.952582in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{5.937298in}{1.376831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865928in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{5.874521in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{5.883091in}{1.371797in}}%
\pgfpathlineto{\pgfqpoint{5.891637in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{5.906825in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{5.922046in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{5.937298in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{5.928758in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{5.920191in}{1.343302in}}%
\pgfpathlineto{\pgfqpoint{5.911597in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{5.896346in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{5.881123in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{5.865928in}{1.340596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008690in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{6.017113in}{1.430307in}}%
\pgfpathlineto{\pgfqpoint{6.025507in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{6.033872in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{6.049239in}{1.456924in}}%
\pgfpathlineto{\pgfqpoint{6.064640in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{6.080076in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{6.071724in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{6.063342in}{1.424262in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{6.039482in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{6.024069in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{6.008690in}{1.415483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794555in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.803227in}{1.327167in}}%
\pgfpathlineto{\pgfqpoint{5.811879in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{5.820508in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.835621in}{1.350844in}}%
\pgfpathlineto{\pgfqpoint{5.850761in}{1.345729in}}%
\pgfpathlineto{\pgfqpoint{5.865928in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{5.857311in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{5.848672in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{5.840010in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{5.824838in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{5.809686in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{5.794555in}{1.311988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560698in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{5.569780in}{1.370572in}}%
\pgfpathlineto{\pgfqpoint{5.578831in}{1.376416in}}%
\pgfpathlineto{\pgfqpoint{5.587849in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{5.602788in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{5.617749in}{1.364961in}}%
\pgfpathlineto{\pgfqpoint{5.632731in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{5.623795in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{5.614829in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{5.605832in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{5.590767in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{5.575722in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{5.560698in}{1.364678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235863in}{1.501782in}}%
\pgfpathlineto{\pgfqpoint{5.245650in}{1.504365in}}%
\pgfpathlineto{\pgfqpoint{5.255406in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{5.265129in}{1.508880in}}%
\pgfpathlineto{\pgfqpoint{5.279824in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{5.294542in}{1.493442in}}%
\pgfpathlineto{\pgfqpoint{5.309285in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{5.299643in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{5.289968in}{1.480302in}}%
\pgfpathlineto{\pgfqpoint{5.280261in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{5.265437in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{5.250638in}{1.493760in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{1.501782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398241in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{5.407683in}{1.438962in}}%
\pgfpathlineto{\pgfqpoint{5.417092in}{1.442112in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{1.445071in}}%
\pgfpathlineto{\pgfqpoint{5.441292in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{5.456139in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{5.471008in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{5.461718in}{1.416284in}}%
\pgfpathlineto{\pgfqpoint{5.452395in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{5.443038in}{1.408407in}}%
\pgfpathlineto{\pgfqpoint{5.428082in}{1.417691in}}%
\pgfpathlineto{\pgfqpoint{5.413150in}{1.426761in}}%
\pgfpathlineto{\pgfqpoint{5.398241in}{1.435635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723038in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{5.731810in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{5.740561in}{1.322727in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{5.764356in}{1.327576in}}%
\pgfpathlineto{\pgfqpoint{5.779445in}{1.319847in}}%
\pgfpathlineto{\pgfqpoint{5.794555in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.785862in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{5.777149in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{5.768419in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{5.753278in}{1.274329in}}%
\pgfpathlineto{\pgfqpoint{5.738150in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{5.723038in}{1.296970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832323in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{5.841563in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{5.850528in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{5.859383in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{5.874513in}{1.149478in}}%
\pgfpathlineto{\pgfqpoint{5.889606in}{1.125367in}}%
\pgfpathlineto{\pgfqpoint{5.904634in}{1.096636in}}%
\pgfpathlineto{\pgfqpoint{5.895062in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{5.886758in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{5.879074in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{5.863418in}{1.041023in}}%
\pgfpathlineto{\pgfqpoint{5.847712in}{0.973180in}}%
\pgfpathlineto{\pgfqpoint{5.832323in}{0.927959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605832in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{5.614829in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{5.623795in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{5.632731in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{5.647734in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{5.662757in}{1.337515in}}%
\pgfpathlineto{\pgfqpoint{5.677800in}{1.327862in}}%
\pgfpathlineto{\pgfqpoint{5.668939in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{5.660053in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{5.651140in}{1.297632in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{1.310037in}}%
\pgfpathlineto{\pgfqpoint{5.620917in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{5.605832in}{1.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840010in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{5.848672in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{5.857311in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{5.865928in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{5.881123in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{5.896346in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{5.911597in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{5.902974in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{5.894323in}{1.284563in}}%
\pgfpathlineto{\pgfqpoint{5.885641in}{1.261488in}}%
\pgfpathlineto{\pgfqpoint{5.870412in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{5.855201in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{5.840010in}{1.287532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787631in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{5.796399in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{5.805156in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{5.813898in}{1.221503in}}%
\pgfpathlineto{\pgfqpoint{5.829066in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{5.844230in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{5.859383in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{5.850528in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{5.841563in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{5.832323in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{5.817664in}{1.024209in}}%
\pgfpathlineto{\pgfqpoint{5.802712in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{5.787631in}{1.123719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443038in}{1.408407in}}%
\pgfpathlineto{\pgfqpoint{5.452395in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{5.461718in}{1.416284in}}%
\pgfpathlineto{\pgfqpoint{5.471008in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{5.485901in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{5.500816in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{5.515753in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{5.497315in}{1.383905in}}%
\pgfpathlineto{\pgfqpoint{5.488045in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{5.473020in}{1.389105in}}%
\pgfpathlineto{\pgfqpoint{5.458017in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.443038in}{1.408407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911597in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{5.920191in}{1.343302in}}%
\pgfpathlineto{\pgfqpoint{5.928758in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{5.937298in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{5.952582in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{5.967898in}{1.370293in}}%
\pgfpathlineto{\pgfqpoint{5.983246in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{5.974703in}{1.349078in}}%
\pgfpathlineto{\pgfqpoint{5.966127in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{5.957515in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{5.942181in}{1.314639in}}%
\pgfpathlineto{\pgfqpoint{5.926875in}{1.319871in}}%
\pgfpathlineto{\pgfqpoint{5.911597in}{1.325083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280261in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{5.289968in}{1.480302in}}%
\pgfpathlineto{\pgfqpoint{5.299643in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{5.309285in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{5.324051in}{1.477582in}}%
\pgfpathlineto{\pgfqpoint{5.338841in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{5.353655in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{5.344096in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{5.334503in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{5.324877in}{1.451785in}}%
\pgfpathlineto{\pgfqpoint{5.309981in}{1.460462in}}%
\pgfpathlineto{\pgfqpoint{5.295109in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{5.280261in}{1.477372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761406in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{5.778858in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{5.787631in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{5.802712in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{5.817664in}{1.024209in}}%
\pgfpathlineto{\pgfqpoint{5.832323in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{5.824186in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{5.815846in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{5.776549in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{5.761406in}{0.919617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768419in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{5.777149in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{5.785862in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{5.794555in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.809686in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{5.824838in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{5.840010in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{5.831326in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{5.822622in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{5.813898in}{1.221503in}}%
\pgfpathlineto{\pgfqpoint{5.798731in}{1.235931in}}%
\pgfpathlineto{\pgfqpoint{5.783571in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{5.768419in}{1.262213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983246in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{5.991758in}{1.383937in}}%
\pgfpathlineto{\pgfqpoint{6.000239in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{6.008690in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{6.024069in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{6.039482in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{6.046481in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{6.038000in}{1.375187in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{6.014039in}{1.360346in}}%
\pgfpathlineto{\pgfqpoint{5.998627in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{5.983246in}{1.366996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054928in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{6.063342in}{1.424262in}}%
\pgfpathlineto{\pgfqpoint{6.071724in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{6.080076in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{6.095546in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{6.111050in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{6.126589in}{1.448275in}}%
\pgfpathlineto{\pgfqpoint{6.118250in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{6.109877in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{6.101470in}{1.401473in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{6.070408in}{1.406312in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{1.408671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715803in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{5.724576in}{1.153157in}}%
\pgfpathlineto{\pgfqpoint{5.733357in}{1.179314in}}%
\pgfpathlineto{\pgfqpoint{5.742137in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{5.757320in}{1.180639in}}%
\pgfpathlineto{\pgfqpoint{5.772490in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{5.787631in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{5.778858in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{5.761406in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{5.746310in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{5.731072in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{5.715803in}{1.123074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651140in}{1.297632in}}%
\pgfpathlineto{\pgfqpoint{5.660053in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{5.668939in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{5.677800in}{1.327862in}}%
\pgfpathlineto{\pgfqpoint{5.692861in}{1.317911in}}%
\pgfpathlineto{\pgfqpoint{5.707941in}{1.307628in}}%
\pgfpathlineto{\pgfqpoint{5.723038in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{5.714243in}{1.283617in}}%
\pgfpathlineto{\pgfqpoint{5.705428in}{1.269902in}}%
\pgfpathlineto{\pgfqpoint{5.696593in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{5.681429in}{1.270651in}}%
\pgfpathlineto{\pgfqpoint{5.666277in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{5.651140in}{1.297632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948560in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{5.958983in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{5.968318in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{5.977340in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{5.992664in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{6.007994in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{6.023326in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{6.013848in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{6.002977in}{0.956122in}}%
\pgfpathlineto{\pgfqpoint{5.996176in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{5.979990in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{5.963602in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{5.948560in}{0.939848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813898in}{1.221503in}}%
\pgfpathlineto{\pgfqpoint{5.822622in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{5.831326in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{5.840010in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{5.855201in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{5.870412in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{5.885641in}{1.261488in}}%
\pgfpathlineto{\pgfqpoint{5.876927in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{5.868177in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{5.859383in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{5.844230in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{5.829066in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{5.813898in}{1.221503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904634in}{1.096636in}}%
\pgfpathlineto{\pgfqpoint{5.913714in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{5.922619in}{1.199588in}}%
\pgfpathlineto{\pgfqpoint{5.931428in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{5.946720in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{5.962025in}{1.213156in}}%
\pgfpathlineto{\pgfqpoint{5.977340in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{5.968318in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{5.958983in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{5.948560in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{5.934253in}{1.011570in}}%
\pgfpathlineto{\pgfqpoint{5.919549in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{5.904634in}{1.096636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488045in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{5.497315in}{1.383905in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{5.515753in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{5.530713in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{5.545695in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{5.560698in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{5.551583in}{1.358735in}}%
\pgfpathlineto{\pgfqpoint{5.542435in}{1.352745in}}%
\pgfpathlineto{\pgfqpoint{5.533255in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{5.518163in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.368638in}}%
\pgfpathlineto{\pgfqpoint{5.488045in}{1.379033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696593in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{5.705428in}{1.269902in}}%
\pgfpathlineto{\pgfqpoint{5.714243in}{1.283617in}}%
\pgfpathlineto{\pgfqpoint{5.723038in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{5.738150in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{5.753278in}{1.274329in}}%
\pgfpathlineto{\pgfqpoint{5.768419in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{5.759672in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{5.750910in}{1.224026in}}%
\pgfpathlineto{\pgfqpoint{5.742137in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{5.726952in}{1.222179in}}%
\pgfpathlineto{\pgfqpoint{5.711769in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{5.696593in}{1.255785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742137in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{5.750910in}{1.224026in}}%
\pgfpathlineto{\pgfqpoint{5.759672in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{5.768419in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{5.783571in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{5.798731in}{1.235931in}}%
\pgfpathlineto{\pgfqpoint{5.813898in}{1.221503in}}%
\pgfpathlineto{\pgfqpoint{5.805156in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{5.796399in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{5.787631in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{5.772490in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{5.757320in}{1.180639in}}%
\pgfpathlineto{\pgfqpoint{5.742137in}{1.202701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324877in}{1.451785in}}%
\pgfpathlineto{\pgfqpoint{5.334503in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{5.344096in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{5.353655in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{5.368493in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{5.383355in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{5.398241in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{5.388765in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{5.379255in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{5.369712in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{5.354743in}{1.433919in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{1.442942in}}%
\pgfpathlineto{\pgfqpoint{5.324877in}{1.451785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885641in}{1.261488in}}%
\pgfpathlineto{\pgfqpoint{5.894323in}{1.284563in}}%
\pgfpathlineto{\pgfqpoint{5.902974in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{5.911597in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{5.926875in}{1.319871in}}%
\pgfpathlineto{\pgfqpoint{5.942181in}{1.314639in}}%
\pgfpathlineto{\pgfqpoint{5.957515in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{5.948865in}{1.286902in}}%
\pgfpathlineto{\pgfqpoint{5.940172in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{5.931428in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{5.916150in}{1.243017in}}%
\pgfpathlineto{\pgfqpoint{5.900887in}{1.252378in}}%
\pgfpathlineto{\pgfqpoint{5.885641in}{1.261488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859383in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{5.868177in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{5.876927in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{5.885641in}{1.261488in}}%
\pgfpathlineto{\pgfqpoint{5.900887in}{1.252378in}}%
\pgfpathlineto{\pgfqpoint{5.916150in}{1.243017in}}%
\pgfpathlineto{\pgfqpoint{5.931428in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{5.922619in}{1.199588in}}%
\pgfpathlineto{\pgfqpoint{5.913714in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{5.904634in}{1.096636in}}%
\pgfpathlineto{\pgfqpoint{5.889606in}{1.125367in}}%
\pgfpathlineto{\pgfqpoint{5.874513in}{1.149478in}}%
\pgfpathlineto{\pgfqpoint{5.859383in}{1.170425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689812in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{5.698365in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{5.707055in}{1.086995in}}%
\pgfpathlineto{\pgfqpoint{5.715803in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{5.731072in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{5.746310in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{5.761406in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{5.752633in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{5.743761in}{1.062783in}}%
\pgfpathlineto{\pgfqpoint{5.734826in}{1.091643in}}%
\pgfpathlineto{\pgfqpoint{5.719722in}{1.042654in}}%
\pgfpathlineto{\pgfqpoint{5.705006in}{0.941368in}}%
\pgfpathlineto{\pgfqpoint{5.689812in}{0.973972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879074in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{5.886758in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{5.895062in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{5.904634in}{1.096636in}}%
\pgfpathlineto{\pgfqpoint{5.919549in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{5.934253in}{1.011570in}}%
\pgfpathlineto{\pgfqpoint{5.948560in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{5.934131in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{5.926142in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{5.910422in}{1.126827in}}%
\pgfpathlineto{\pgfqpoint{5.894736in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{5.879074in}{1.080513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957515in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{5.966127in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{5.974703in}{1.349078in}}%
\pgfpathlineto{\pgfqpoint{5.983246in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{5.998627in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{6.014039in}{1.360346in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{6.020928in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{6.012330in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{6.003684in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{5.988266in}{1.298807in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{1.304107in}}%
\pgfpathlineto{\pgfqpoint{5.957515in}{1.309384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533255in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{5.542435in}{1.352745in}}%
\pgfpathlineto{\pgfqpoint{5.551583in}{1.358735in}}%
\pgfpathlineto{\pgfqpoint{5.560698in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{5.575722in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{5.590767in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{5.605832in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{5.596805in}{1.325500in}}%
\pgfpathlineto{\pgfqpoint{5.587748in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{5.578660in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{5.563504in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{5.548369in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{5.533255in}{1.346708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029483in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{6.038000in}{1.375187in}}%
\pgfpathlineto{\pgfqpoint{6.046481in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{6.070408in}{1.406312in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{6.101470in}{1.401473in}}%
\pgfpathlineto{\pgfqpoint{6.093025in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{6.084540in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{6.076011in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{6.060470in}{1.350233in}}%
\pgfpathlineto{\pgfqpoint{6.044960in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{1.356993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369712in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{5.379255in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{5.388765in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{5.398241in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{5.413150in}{1.426761in}}%
\pgfpathlineto{\pgfqpoint{5.428082in}{1.417691in}}%
\pgfpathlineto{\pgfqpoint{5.443038in}{1.408407in}}%
\pgfpathlineto{\pgfqpoint{5.433648in}{1.404272in}}%
\pgfpathlineto{\pgfqpoint{5.424223in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{5.414765in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{5.399723in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{5.384706in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{5.369712in}{1.424699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578660in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{5.587748in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{5.596805in}{1.325500in}}%
\pgfpathlineto{\pgfqpoint{5.605832in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{5.620917in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{1.310037in}}%
\pgfpathlineto{\pgfqpoint{5.651140in}{1.297632in}}%
\pgfpathlineto{\pgfqpoint{5.642201in}{1.287379in}}%
\pgfpathlineto{\pgfqpoint{5.633235in}{1.277032in}}%
\pgfpathlineto{\pgfqpoint{5.624244in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{5.609031in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{5.593836in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{5.578660in}{1.310075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931428in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{5.940172in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{5.948865in}{1.286902in}}%
\pgfpathlineto{\pgfqpoint{5.957515in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{1.304107in}}%
\pgfpathlineto{\pgfqpoint{5.988266in}{1.298807in}}%
\pgfpathlineto{\pgfqpoint{6.003684in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{5.994981in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{5.986209in}{1.238067in}}%
\pgfpathlineto{\pgfqpoint{5.977340in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{5.962025in}{1.213156in}}%
\pgfpathlineto{\pgfqpoint{5.946720in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{5.931428in}{1.233381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669979in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{5.678867in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{5.696593in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{5.711769in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{5.726952in}{1.222179in}}%
\pgfpathlineto{\pgfqpoint{5.742137in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{5.733357in}{1.179314in}}%
\pgfpathlineto{\pgfqpoint{5.724576in}{1.153157in}}%
\pgfpathlineto{\pgfqpoint{5.715803in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{5.700525in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{5.685248in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{5.669979in}{1.210483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624244in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{5.633235in}{1.277032in}}%
\pgfpathlineto{\pgfqpoint{5.642201in}{1.287379in}}%
\pgfpathlineto{\pgfqpoint{5.651140in}{1.297632in}}%
\pgfpathlineto{\pgfqpoint{5.666277in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{5.681429in}{1.270651in}}%
\pgfpathlineto{\pgfqpoint{5.696593in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{5.678867in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{5.669979in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{5.654720in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{5.639474in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{5.624244in}{1.266588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414765in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{5.424223in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{5.433648in}{1.404272in}}%
\pgfpathlineto{\pgfqpoint{5.443038in}{1.408407in}}%
\pgfpathlineto{\pgfqpoint{5.458017in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.473020in}{1.389105in}}%
\pgfpathlineto{\pgfqpoint{5.488045in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{5.478742in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{5.469405in}{1.369032in}}%
\pgfpathlineto{\pgfqpoint{5.460034in}{1.363909in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{1.374845in}}%
\pgfpathlineto{\pgfqpoint{5.429831in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{5.414765in}{1.395645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643233in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{5.652159in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{5.661075in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{5.669979in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{5.685248in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{5.700525in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{5.715803in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{5.707055in}{1.086995in}}%
\pgfpathlineto{\pgfqpoint{5.698365in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{5.689812in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{5.674165in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{5.658669in}{1.121462in}}%
\pgfpathlineto{\pgfqpoint{5.643233in}{1.159009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003684in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{6.012330in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{6.020928in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{6.044960in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{6.060470in}{1.350233in}}%
\pgfpathlineto{\pgfqpoint{6.076011in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{6.067434in}{1.325897in}}%
\pgfpathlineto{\pgfqpoint{6.058802in}{1.302970in}}%
\pgfpathlineto{\pgfqpoint{6.050103in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{6.034602in}{1.282761in}}%
\pgfpathlineto{\pgfqpoint{6.019129in}{1.288135in}}%
\pgfpathlineto{\pgfqpoint{6.003684in}{1.293483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977340in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{5.986209in}{1.238067in}}%
\pgfpathlineto{\pgfqpoint{5.994981in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{6.003684in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{6.019129in}{1.288135in}}%
\pgfpathlineto{\pgfqpoint{6.034602in}{1.282761in}}%
\pgfpathlineto{\pgfqpoint{6.050103in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{6.041319in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{6.032417in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{6.023326in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{6.007994in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{5.992664in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{5.977340in}{1.202488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460034in}{1.363909in}}%
\pgfpathlineto{\pgfqpoint{5.469405in}{1.369032in}}%
\pgfpathlineto{\pgfqpoint{5.478742in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{5.488045in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.368638in}}%
\pgfpathlineto{\pgfqpoint{5.518163in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{5.533255in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{5.524042in}{1.340624in}}%
\pgfpathlineto{\pgfqpoint{5.514796in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{5.490332in}{1.340713in}}%
\pgfpathlineto{\pgfqpoint{5.475171in}{1.352552in}}%
\pgfpathlineto{\pgfqpoint{5.460034in}{1.363909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807276in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{5.815846in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{5.824186in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{5.832323in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{5.847712in}{0.973180in}}%
\pgfpathlineto{\pgfqpoint{5.863418in}{1.041023in}}%
\pgfpathlineto{\pgfqpoint{5.879074in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{5.870873in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{5.862459in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{5.853915in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{5.838309in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{5.822761in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{1.111269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926142in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{5.934131in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{5.948560in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{5.963602in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{5.979990in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{5.996176in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{5.989237in}{1.109540in}}%
\pgfpathlineto{\pgfqpoint{5.981538in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{5.973526in}{1.172497in}}%
\pgfpathlineto{\pgfqpoint{5.957693in}{1.164198in}}%
\pgfpathlineto{\pgfqpoint{5.941898in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{5.926142in}{1.142041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505517in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{5.514796in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{5.524042in}{1.340624in}}%
\pgfpathlineto{\pgfqpoint{5.533255in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{5.548369in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{5.563504in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{5.578660in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{5.569541in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{5.551211in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{5.535956in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{5.520725in}{1.315275in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{1.328318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597112in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{5.606182in}{1.245394in}}%
\pgfpathlineto{\pgfqpoint{5.615226in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{5.624244in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{5.639474in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{5.654720in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{5.669979in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{5.661075in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{5.652159in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{5.643233in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{5.627832in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{5.612460in}{1.213245in}}%
\pgfpathlineto{\pgfqpoint{5.597112in}{1.234635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551211in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{5.569541in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{5.578660in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{5.593836in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{5.609031in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{5.624244in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{5.615226in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{5.606182in}{1.245394in}}%
\pgfpathlineto{\pgfqpoint{5.597112in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{5.581789in}{1.253658in}}%
\pgfpathlineto{\pgfqpoint{5.566488in}{1.270896in}}%
\pgfpathlineto{\pgfqpoint{5.551211in}{1.286741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734826in}{1.091643in}}%
\pgfpathlineto{\pgfqpoint{5.743761in}{1.062783in}}%
\pgfpathlineto{\pgfqpoint{5.752633in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{5.761406in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{5.776549in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{5.798584in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{5.789807in}{1.150060in}}%
\pgfpathlineto{\pgfqpoint{5.780962in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{5.765489in}{1.144742in}}%
\pgfpathlineto{\pgfqpoint{5.750101in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{5.734826in}{1.091643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853915in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{5.862459in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{5.870873in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{5.879074in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{5.894736in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{5.910422in}{1.126827in}}%
\pgfpathlineto{\pgfqpoint{5.926142in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{5.917909in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{5.909527in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{1.193880in}}%
\pgfpathlineto{\pgfqpoint{5.885281in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{5.869573in}{1.176939in}}%
\pgfpathlineto{\pgfqpoint{5.853915in}{1.165772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780962in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{5.789807in}{1.150060in}}%
\pgfpathlineto{\pgfqpoint{5.798584in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{5.822761in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{5.838309in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{5.853915in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{5.845276in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{5.836563in}{1.187800in}}%
\pgfpathlineto{\pgfqpoint{5.827784in}{1.194754in}}%
\pgfpathlineto{\pgfqpoint{5.812116in}{1.185763in}}%
\pgfpathlineto{\pgfqpoint{5.796507in}{1.174914in}}%
\pgfpathlineto{\pgfqpoint{5.780962in}{1.161577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901038in}{1.193880in}}%
\pgfpathlineto{\pgfqpoint{5.909527in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{5.917909in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{5.926142in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{5.941898in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{5.957693in}{1.164198in}}%
\pgfpathlineto{\pgfqpoint{5.973526in}{1.172497in}}%
\pgfpathlineto{\pgfqpoint{5.965331in}{1.189372in}}%
\pgfpathlineto{\pgfqpoint{5.957008in}{1.201619in}}%
\pgfpathlineto{\pgfqpoint{5.948585in}{1.210716in}}%
\pgfpathlineto{\pgfqpoint{5.932691in}{1.205964in}}%
\pgfpathlineto{\pgfqpoint{5.916842in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{1.193880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827784in}{1.194754in}}%
\pgfpathlineto{\pgfqpoint{5.836563in}{1.187800in}}%
\pgfpathlineto{\pgfqpoint{5.845276in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{5.853915in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{5.869573in}{1.176939in}}%
\pgfpathlineto{\pgfqpoint{5.885281in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{1.193880in}}%
\pgfpathlineto{\pgfqpoint{5.892463in}{1.202699in}}%
\pgfpathlineto{\pgfqpoint{5.883816in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{5.875105in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{5.859281in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{5.843506in}{1.202303in}}%
\pgfpathlineto{\pgfqpoint{5.827784in}{1.194754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022600in}{0.643530in}}{\pgfqpoint{1.442364in}{1.442364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875105in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{5.883816in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{5.892463in}{1.202699in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{1.193880in}}%
\pgfpathlineto{\pgfqpoint{5.916842in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{5.932691in}{1.205964in}}%
\pgfpathlineto{\pgfqpoint{5.948585in}{1.210716in}}%
\pgfpathlineto{\pgfqpoint{5.940079in}{1.217530in}}%
\pgfpathlineto{\pgfqpoint{5.931503in}{1.222609in}}%
\pgfpathlineto{\pgfqpoint{5.922863in}{1.226326in}}%
\pgfpathlineto{\pgfqpoint{5.906897in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{5.890978in}{1.218844in}}%
\pgfpathlineto{\pgfqpoint{5.875105in}{1.214163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.573305in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.573305in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.573305in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.573305in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.573305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.598834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.624364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.649894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.675423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.700953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.752013in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.752013in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.726483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.752013in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.752013in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.752013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.777542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.803072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.828602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.854131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.879661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.905191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.930720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.956250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.981780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.007309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.032839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.058369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.083898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.109428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.134958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.160488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.186017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.211547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.237077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.262606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.288136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.313666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.339195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.364725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.390255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.415784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.466844in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.466844in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.441314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.466844in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.466844in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.466844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.492373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.517903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.543433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.568963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.620022in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.620022in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.594492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.620022in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.620022in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.620022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.645552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.671081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.696611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.722141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.773200in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.773200in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.747670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.773200in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.773200in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.773200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.798730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.824259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.849789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.875319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.900848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.951908in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.951908in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.926378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.951908in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.951908in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.951908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.977438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.002967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.028497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.079556in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.079556in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.054027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.079556in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.079556in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.105086in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.105086in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.079556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.105086in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.105086in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.105086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.156145in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.156145in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.130616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.043688in}{0.547775in}}{\pgfqpoint{0.081695in}{1.633900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{2.156145in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.156145in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.156145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{0.697455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222605in, y=0.662223in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.354392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222605in, y=1.319160in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{2.011328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222605in, y=1.976097in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{0.551715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{0.595694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{0.633791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{0.667395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{0.895213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.010893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.092970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.156634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.208651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.252631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.290728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.324332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.552149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.667830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.749907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.813571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.865588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.909567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.947664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125383in}{1.981268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043688in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.084536in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.125383in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.084536in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{2.181675in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{0.547775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}
